UBio-MolFM: Enabling Biomolecular Dynamics at DFT Accuracy and $10^5$ Atoms with One Untuned Potential

Ion conduction, membrane permeation and metal recognition hinge on electronic structure, yet first-principles simulation reaches only hundreds of atoms. UBio-MolFM lifts that ceiling: a foundation model trained on 160 million quantum-chemical labels, its receptive field spanning non-covalent distances at near-linear cost. The barrier is cost, not principle. One untuned potential keeps force error near 20 meV/{\AA} past a thousand atoms, reproduces water's X-ray structure and ion hydration, and holds an RNA Mg$^{2+}$ site without ion-specific parameters. Cyclosporine A pays 3.5 kcal/mol in water for its permeable conformer, gated by one kinetically asymmetric hydrogen bond that a fixed-charge model flattens. In a 108,964-atom KcsA channel on one GPU, the relaxed four-ion column is anhydrous in all five replicas, in direct contact in four---the knock-on geometry ten fixed-charge simulations never form. It remains orders of magnitude costlier. Where electronic structure decides the answer, first-principles simulation is in reach.

==> images/tikz/ed_csa_conformer.tex <==
\definecolor{oursC}{RGB}{38,68,143}%
\definecolor{amberC}{RGB}{209,110,22}%
\definecolor{mmC}{RGB}{206,52,44}%
\definecolor{axg}{RGB}{120,126,148}%
\tikzset{panellabel/.style={font=\fontsize{9}{10}\selectfont\bfseries, text=black, anchor=south west}}%
\begin{tikzpicture}[font=\sffamily]
\pgfplotsset{
  every axis/.style={
    width=5.7cm, height=4.7cm, axis lines=left,
    line width=0.5pt, tick align=outside, tick style={axg, thin},
    label style={font=\fontsize{8}{9.5}\selectfont},
    tick label style={font=\fontsize{7}{8.5}\selectfont, text=axg},
    title style={font=\fontsize{8}{9.5}\selectfont, text=oursC!30!black},
    every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=north, font=\fontsize{8}{9.5}\selectfont},
    grid=major, major grid style={axg!25, line width=0.3pt}, clip=true,
  },
  legstyle/.style={font=\fontsize{6.2}{7}\selectfont, draw=none, fill=none, row sep=-1.5pt, inner sep=1pt, legend cell align=left},
}

\begin{axis}[
  name=CIS, title={\textsf{Amide $\omega$ (MeLeu9--10) cis fraction}},
  xlabel={$\text{CV}_1$ (\AA)}, ylabel={cis fraction},
  xmin=4.4, xmax=9.4, ymin=0.6, ymax=1.04, xtick={5,6,7,8,9}, ytick={0.6,0.7,0.8,0.9,1.0},
  legend style={legstyle, at={(0.03,0.03)}, anchor=south west},
]
\addplot[oursC, line width=1.0pt, mark=none] table[col sep=comma, x=CV1_A, y=ML_cis_frac]{data_csa/si_cis_fraction_vs_cv1.csv}; \addlegendentry{UBio-MolFM}
\addplot[mmC, line width=0.9pt, densely dashed, mark=none] table[col sep=comma, x=CV1_A, y=MM_cis_frac]{data_csa/si_cis_fraction_vs_cv1.csv}; \addlegendentry{classical FF}
\end{axis}
\node[panellabel] at ($(CIS.north west)+(-0.55cm,0.16cm)$) {a};

\begin{axis}[
  name=IMHB, at={($(CIS.east)+(1.5cm,0)$)}, anchor=west,
  title={\textsf{Residual backbone H-bonds}},
  xlabel={$\text{CV}_1$ (\AA)}, ylabel={N$\cdots$O (\AA)},
  xmin=4.4, xmax=9.4, ymin=3, ymax=10, xtick={5,6,7,8,9}, ytick={4,6,8,10},
  legend style={legstyle, at={(0.03,0.97)}, anchor=north west},
]
\draw[axg, dotted, line width=0.7pt] (axis cs:4.4,3.4)--(axis cs:9.4,3.4);
\addplot[oursC, line width=1.0pt, mark=none] table[col sep=comma, x=CV1_A, y=ML_N_ALA11_O_MVA4]{data_csa/si_other_imhb_vs_cv1.csv}; \addlegendentry{Ala7--MeVal11 (breaks)}
\addplot[amberC, line width=1.0pt, mark=none] table[col sep=comma, x=CV1_A, y=ML_N_DAL1_O_MLE10]{data_csa/si_other_imhb_vs_cv1.csv}; \addlegendentry{\textsc{d}-Ala8--MeLeu6 (persists)}
\end{axis}
\node[panellabel] at ($(IMHB.north west)+(-0.55cm,0.16cm)$) {b};

\begin{axis}[
  name=PHI, at={($(IMHB.east)+(1.5cm,0)$)}, anchor=west,
  title={\textsf{Hinge backbone dihedrals}},
  xlabel={$\text{CV}_1$ (\AA)}, ylabel={dihedral (deg)},
  xmin=4.4, xmax=9.4, ymin=0, ymax=140, xtick={5,6,7,8,9}, ytick={0,40,80,120},
  legend style={legstyle, at={(0.03,0.97)}, anchor=north west},
]
\addplot[oursC, line width=1.0pt, mark=none] table[col sep=comma, x=CV1_A, y=ML_psi_MLE8]{data_csa/si_phipsi_vs_cv1.csv}; \addlegendentry{$\psi$(\textsc{d}-Ala8)}
\addplot[amberC, line width=1.0pt, mark=none] table[col sep=comma, x=CV1_A, y=ML_phi_SAR7]{data_csa/si_phipsi_vs_cv1.csv}; \addlegendentry{$\phi$(Sar3)}
\end{axis}
\node[panellabel] at ($(PHI.north west)+(-0.55cm,0.16cm)$) {c};

\end{tikzpicture}%


==> images/tikz/ed_density_baselines.tex <==
\definecolor{oursC}{RGB}{38,68,143}%
\definecolor{umaC}{RGB}{198,66,132}%
\definecolor{maceC}{RGB}{209,110,22}%
\definecolor{dpaC}{RGB}{74,148,64}%
\definecolor{axg}{RGB}{120,126,148}%

\begin{tikzpicture}[font=\sffamily]
\begin{axis}[
  width=9.2cm, height=6.4cm, axis lines=left,
  line width=0.5pt, tick align=outside, tick style={axg, thin},
  label style={font=\fontsize{9}{11}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont, text=axg},
  every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=north, font=\fontsize{9}{11}\selectfont},
  grid=major, major grid style={axg!25, line width=0.3pt},
  xlabel={time (ps)}, ylabel={$\rho$ (g\,cm$^{-3}$)},
  xmin=0, xmax=100, ymin=0.45, ymax=1.25, xtick={0,25,50,75,100}, ytick={0.6,0.8,1.0,1.2},
  legend style={font=\fontsize{7.6}{9}\selectfont, draw=none, fill=none,
    at={(0.025,0.02)}, anchor=south west, row sep=-1pt, legend columns=3,
    /tikz/every even column/.append style={column sep=6pt}},
  clip=true,
]
\draw[axg, densely dashed, line width=0.8pt] (axis cs:0,0.997)--(axis cs:100,0.997);
\node[font=\fontsize{7}{8}\selectfont, text=axg, anchor=south east] at (axis cs:99,1.0) {experiment 0.997};
\addplot[umaC, line width=1.1pt, mark=none] table[col sep=comma, x=t_ps, y=rho]{data_thermo/density_uma.csv}; \addlegendentry{UMA-S-1p2}
\addplot[maceC, line width=1.1pt, mark=none] table[col sep=comma, x=t_ps, y=rho]{data_thermo/density_mace.csv}; \addlegendentry{MACE-OMol}
\addplot[dpaC, line width=1.1pt, mark=none] table[col sep=comma, x=t_ps, y=rho]{data_thermo/density_dpa4.csv}; \addlegendentry{DPA-4 (OMol)}
\addplot[oursC!60, line width=1.2pt, densely dashed, mark=none] table[col sep=comma, x=t_ps, y=rho]{data_thermo/density_water_s2.csv}; \addlegendentry{UBio-MolFM (S2)}
\addplot[oursC, line width=1.7pt, mark=none] table[col sep=comma, x=t_ps, y=rho]{data_thermo/density_water_ours.csv}; \addlegendentry{UBio-MolFM (S3)}
\end{axis}
\end{tikzpicture}


==> images/tikz/ed_kcsa_replicas.tex <==
\definecolor{oursC}{RGB}{38,68,143}%
\definecolor{mmC}{RGB}{206,52,44}%
\definecolor{mm6C}{RGB}{181,141,54}%
\definecolor{contactC}{RGB}{74,159,128}%
\definecolor{axg}{RGB}{120,126,148}%
\tikzset{panellabel/.style={font=\fontsize{9}{10}\selectfont\bfseries, text=black, anchor=south west}}%
\begin{tikzpicture}[font=\sffamily]
\pgfplotsset{
  every axis/.style={
    width=7.2cm, height=5.0cm, axis lines=left,
    line width=0.5pt, tick align=outside, tick style={axg, thin},
    label style={font=\fontsize{8}{9.5}\selectfont},
    tick label style={font=\fontsize{7}{8.5}\selectfont, text=axg},
    title style={font=\fontsize{8.5}{10}\selectfont, text=oursC!30!black},
    every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=north, font=\fontsize{8}{9.5}\selectfont},
    grid=major, major grid style={axg!25, line width=0.3pt}, clip=true,
  },
  csolid/.style={line width=1.0pt, mark=none},
  legstyle/.style={font=\fontsize{6.6}{7.6}\selectfont, draw=none, fill=none,
    row sep=-1.5pt, inner sep=1pt, legend cell align=left},
  seedbar/.style={ybar, bar width=8pt, enlarge x limits=0.08,
    every axis plot/.append style={bar shift=0pt}},
}

\begin{axis}[
  name=TS, title={\textsf{Closest-pair K$^+$--K$^+$ vs time}},
  xlabel={time (ps)}, ylabel={$d_\text{min}$(K$^+$,K$^+$) (\AA)},
  xmin=0, xmax=1000, ymin=2.8, ymax=5.0, xtick={0,300,600,900},
  ytick={3,3.5,4,4.5,5},
  legend style={legstyle, at={(0.97,0.97)}, anchor=north east},
]
\fill[contactC!14] (axis cs:0,3.0) rectangle (axis cs:1000,3.5);
\addplot[draw=none, name path=clo, forget plot] table[col sep=comma, x=time_ps, y=mm_lo]{data_kcsa/kk_timeseries.csv};
\addplot[draw=none, name path=chi, forget plot] table[col sep=comma, x=time_ps, y=mm_hi]{data_kcsa/kk_timeseries.csv};
\addplot[mmC!12, forget plot] fill between[of=clo and chi];
\addplot[draw=none, name path=glo, forget plot] table[col sep=comma, x=time_ps, y=mm6_lo]{data_kcsa/kk_timeseries.csv};
\addplot[draw=none, name path=ghi, forget plot] table[col sep=comma, x=time_ps, y=mm6_hi]{data_kcsa/kk_timeseries.csv};
\addplot[mm6C!14, forget plot] fill between[of=glo and ghi];
\addplot[draw=none, name path=mlo, forget plot] table[col sep=comma, x=time_ps, y=molfm_lo]{data_kcsa/kk_timeseries.csv};
\addplot[draw=none, name path=mhi, forget plot] table[col sep=comma, x=time_ps, y=molfm_hi]{data_kcsa/kk_timeseries.csv};
\addplot[oursC!14, forget plot] fill between[of=mlo and mhi];
\addplot[mm6C, csolid] table[col sep=comma, x=time_ps, y=mm6_mean]{data_kcsa/kk_timeseries.csv}; \addlegendentry{12-6}
\addplot[mmC, csolid] table[col sep=comma, x=time_ps, y=mm_mean]{data_kcsa/kk_timeseries.csv}; \addlegendentry{12-6-4}
\addplot[oursC, csolid] table[col sep=comma, x=time_ps, y=molfm_mean]{data_kcsa/kk_timeseries.csv}; \addlegendentry{UBio-MolFM}
\addplot[oursC!75, line width=0.55pt, dashed] table[col sep=comma, x=time_ps, y=minKK_A]{data_kcsa/kk_seed126.csv}; \addlegendentry{UBio-MolFM seed 126}
\node[font=\fontsize{6.2}{7}\selectfont, text=contactC!55!black, anchor=west] at (axis cs:120,3.06) {direct-contact band};
\end{axis}
\node[panellabel] at ($(TS.north west)+(-0.7cm,0.16cm)$) {a};

\begin{axis}[
  name=CT, at={($(TS.east)+(1.9cm,0)$)}, anchor=west, seedbar,
  title={\textsf{Contiguous contact column (per replica)}},
  ylabel={\% of late frames}, ymin=0, ymax=100, ytick={0,25,50,75,100},
  xmin=0.2, xmax=15.8,
  xtick={1,...,15},
  xticklabels={42,84,126,168,210,c4.1,c4.2,c4.3,c4.4,c4.5,c6.1,c6.2,c6.3,c6.4,c6.5},
  x tick label style={font=\fontsize{4.8}{5.6}\selectfont, text=axg, rotate=90, anchor=east},
  bar width=5pt, unbounded coords=discard,
]
\addplot[fill=oursC!85, draw=oursC!50!black, line width=0.3pt]
  table[col sep=comma, x=idx, y=molfm_contig]{data_kcsa/per_seed_wide.csv};
\addplot[fill=mmC!80, draw=mmC!50!black, line width=0.3pt]
  table[col sep=comma, x=idx, y=mm_contig]{data_kcsa/per_seed_wide.csv};
\addplot[fill=mm6C!85, draw=mm6C!50!black, line width=0.3pt]
  table[col sep=comma, x=idx, y=mm6_contig]{data_kcsa/per_seed_wide.csv};
\node[font=\fontsize{6.2}{7.2}\selectfont, text=oursC, anchor=north] at (axis cs:3,99) {UBio-MolFM};
\node[font=\fontsize{6}{7}\selectfont, text=mmC!70!black, anchor=north, align=center] at (axis cs:8,88) {12-6-4\\(0\% all)};
\node[font=\fontsize{6}{7}\selectfont, text=mm6C!60!black, anchor=north, align=center] at (axis cs:13,76) {12-6\\(0\% all)};
\end{axis}
\node[panellabel] at ($(CT.north west)+(-0.7cm,0.16cm)$) {b};

\begin{axis}[
  name=WT, at={($(TS.south west)+(0,-2.15cm)$)}, anchor=north west, seedbar,
  title={\textsf{Filter-core water (per replica)}},
  ylabel={\% of late frames wet}, ymin=0, ymax=100, ytick={0,25,50,75,100},
  xmin=0.2, xmax=15.8,
  xtick={1,...,15},
  xticklabels={42,84,126,168,210,c4.1,c4.2,c4.3,c4.4,c4.5,c6.1,c6.2,c6.3,c6.4,c6.5},
  x tick label style={font=\fontsize{4.8}{5.6}\selectfont, text=axg, rotate=90, anchor=east},
  bar width=5pt, unbounded coords=discard,
]
\addplot[fill=oursC!85, draw=oursC!50!black, line width=0.3pt]
  table[col sep=comma, x=idx, y=molfm_wet]{data_kcsa/per_seed_wide.csv};
\addplot[fill=mmC!80, draw=mmC!50!black, line width=0.3pt]
  table[col sep=comma, x=idx, y=mm_wet]{data_kcsa/per_seed_wide.csv};
\addplot[fill=mm6C!85, draw=mm6C!50!black, line width=0.3pt]
  table[col sep=comma, x=idx, y=mm6_wet]{data_kcsa/per_seed_wide.csv};
\node[font=\fontsize{6.2}{7.2}\selectfont, text=oursC, anchor=north, align=center] at (axis cs:3,92) {UBio-MolFM\\(0\% all)};
\node[font=\fontsize{6}{7}\selectfont, text=mmC!70!black, anchor=north east] at (axis cs:10,58) {12-6-4};
\node[font=\fontsize{6}{7}\selectfont, text=mm6C!60!black, anchor=north] at (axis cs:12.2,62) {12-6};
\end{axis}
\node[panellabel] at ($(WT.north west)+(-0.7cm,0.16cm)$) {c};

\begin{axis}[
  name=OC, at={($(WT.east)+(1.9cm,0)$)}, anchor=west,
  title={\textsf{On-axis filter occupancy}},
  ylabel={fraction of frames}, ymin=0, ymax=1.0, ytick={0,0.25,0.5,0.75,1.0},
  ybar=1.4pt, bar width=6.5pt, enlarge x limits=0.28,
  xtick={0,1,2}, xticklabels={5 ions,4 ions,$\leq$3 ions},
  x tick label style={font=\fontsize{7}{8}\selectfont, text=axg},
  legend style={legstyle, at={(0.97,0.97)}, anchor=north east},
]
\addplot[fill=oursC!85, draw=oursC!50!black, line width=0.3pt]
  table[col sep=comma, x expr=\coordindex, y=molfm_frac]{data_kcsa/occupancy.csv};
\addplot[fill=mmC!80, draw=mmC!50!black, line width=0.3pt]
  table[col sep=comma, x expr=\coordindex, y=mm_frac]{data_kcsa/occupancy.csv};
\addplot[fill=mm6C!85, draw=mm6C!50!black, line width=0.3pt]
  table[col sep=comma, x expr=\coordindex, y=mm6_frac]{data_kcsa/occupancy.csv};
\legend{UBio-MolFM,12-6-4,12-6}
\end{axis}
\node[panellabel] at ($(OC.north west)+(-0.7cm,0.16cm)$) {d};
\end{tikzpicture}%


==> images/tikz/ed_throughput.tex <==
\definecolor{oursC}{RGB}{38,68,143}%
\definecolor{umaC}{RGB}{198,66,132}%
\definecolor{maceC}{RGB}{209,110,22}%
\definecolor{dpaC}{RGB}{74,148,64}%
\definecolor{axg}{RGB}{120,126,148}%
\tikzset{panellabel/.style={font=\fontsize{9}{10}\selectfont\bfseries, text=black, anchor=south west}}%

\begin{tikzpicture}[font=\sffamily]
\pgfplotsset{
  every axis/.style={
    width=5.6cm, height=5.1cm, axis lines=left,
    line width=0.5pt, tick align=outside, tick style={axg, thin},
    label style={font=\fontsize{8.1}{9.5}\selectfont}, tick label style={font=\fontsize{7.2}{8.5}\selectfont, text=axg},
    title style={font=\fontsize{8.1}{9.5}\selectfont, text=oursC!30!black},
    every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=north, font=\fontsize{8.1}{9.5}\selectfont},
    xmin=0, xmax=74, xtick={0,20,40,60},
    grid=major, major grid style={axg!25, line width=0.3pt},
    clip=false,
  },
  ourS/.style={oursC, line width=1.7pt, mark=*, mark size=1.1pt, mark options={fill=oursC, draw=oursC, line width=0.2pt}},
  ourD/.style={oursC, line width=1.4pt, densely dashed, mark=none},
  umaS/.style={umaC, line width=1.0pt, mark=triangle*, mark size=1.7pt, mark options={fill=umaC!30}},
  umaD/.style={umaC, line width=1.0pt, densely dashed, mark=none},
  maceS/.style={maceC, line width=1.0pt, mark=square*, mark size=1.5pt, mark options={fill=maceC!30}},
  dpaS/.style={dpaC, line width=1.0pt, mark=diamond*, mark size=1.8pt, mark options={fill=dpaC!30}},
}

\begin{axis}[
  name=A, title={\textsf{Throughput}},
  ylabel={throughput (10$^3$ atoms\,s$^{-1}$)},
  ymin=0, ymax=42, ytick={0,10,20,30,40},
]
\addplot[umaS] coordinates {(3,6.3175)(6,6.2647)};
\addplot[maceS] coordinates {(3,7.3647)(6,7.3595)(9,7.4058)(12,7.2472)(15,5.4906)};
\addplot[dpaS] coordinates {(3,8.2523)(6,8.3004)(9,8.292)(12,8.2859)(15,8.2953)};
\addplot[umaD] coordinates {(3,3.0806)(12,3.1034)(24,3.0938)(36,3.0917)(48,3.0927)(60,3.0816)(69,3.0747)};
\addplot[ourD] coordinates {(3,22.6167)(12,26.0559)(24,26.6927)(36,26.2533)(48,26.5082)(60,26.0931)(69,26.1176)};
\addplot[ourS] coordinates {(3,31.3854)(6,34.8684)(9,35.4639)(12,36.6068)(15,36.9113)(18,37.2587)(21,36.9614)(24,37.171)(27,37.5283)(30,37.2843)(33,37.7065)(36,35.7111)(39,37.0547)(42,36.9032)(45,36.7575)(48,35.5479)(51,36.9373)(54,36.5388)(57,36.9899)(60,36.0811)(63,36.2252)(66,36.1739)(69,36.216)};
\node[font=\fontsize{7.2}{8.5}\selectfont, text=oursC!30!black, anchor=west] at (axis cs:19,14.5) {$4$--$5\times$ vs baselines};
\end{axis}
\node[panellabel] at ($(A.north west)+(-0.55cm,0.16cm)$) {a};

\begin{axis}[
  name=B, at={($(A.east)+(1.55cm,0)$)}, anchor=west,
  title={\textsf{Latency}},
  xlabel={system size (10$^3$ atoms)},
  ylabel={latency (ms\,/\,step)},
  ymode=log, ymin=80, ymax=40000, ytick={100,1000,10000},
  yticklabel style={/pgf/number format/1000 sep=},
]
\addplot[umaS] coordinates {(3,474.87)(6,957.75)};
\addplot[maceS] coordinates {(3,407.35)(6,815.28)(9,1215.26)(12,1655.81)(15,2731.93)};
\addplot[dpaS] coordinates {(3,363.54)(6,722.86)(9,1085.39)(12,1448.24)(15,1808.26)};
\addplot[umaD] coordinates {(3,973.85)(12,3866.71)(24,7757.43)(36,11644)(48,15520.5)(60,19470.4)(69,22441.2)};
\addplot[ourD] coordinates {(3,132.65)(12,460.55)(24,899.12)(36,1371.26)(48,1810.76)(60,2299.46)(69,2641.9)};
\addplot[ourS] coordinates {(3,95.59)(6,172.08)(9,253.78)(12,327.81)(15,406.38)(18,483.11)(21,568.16)(24,645.66)(27,719.46)(30,804.63)(33,875.18)(36,1008.09)(39,1052.5)(42,1138.11)(45,1224.24)(48,1350.29)(51,1380.72)(54,1477.88)(57,1540.96)(60,1662.92)(63,1739.12)(66,1824.52)(69,1905.23)};
\end{axis}
\node[panellabel] at ($(B.north west)+(-0.55cm,0.16cm)$) {b};

\begin{axis}[
  name=C, at={($(B.east)+(1.55cm,0)$)}, anchor=west,
  title={\textsf{Peak GPU memory}},
  ylabel={peak memory (GB)},
  ymin=0, ymax=155, ytick={0,50,100,150},
]
\draw[axg, dashed, line width=0.6pt] (axis cs:0,141)--(axis cs:74,141);
\node[font=\fontsize{5.6}{6.5}\selectfont, text=axg, anchor=south east] at (axis cs:73,142.5) {H20 $\cdot$ 141\,GB};
\addplot[umaS] coordinates {(3,52.435)(6,104.985)};
\addplot[maceS] coordinates {(3,28.207)(6,56.266)(9,84.286)(12,111.911)(15,140.054)};
\addplot[dpaS] coordinates {(3,26.33)(6,52.551)(9,78.748)(12,104.743)(15,131.004)};
\addplot[umaD] coordinates {(3,12.096)(12,18.783)(24,28.516)(36,39.107)(48,50.548)(60,62.95)(69,72.835)};
\addplot[ourD] coordinates {(3,2.535)(12,8.917)(24,17.659)(36,26.493)(48,35.168)(60,43.919)(69,50.583)};
\addplot[ourS] coordinates {(3,6.698)(6,12.485)(9,18.44)(12,24.367)(15,30.313)(18,36.239)(21,42.164)(24,48.05)(27,54)(30,59.878)(33,65.814)(36,71.745)(39,77.663)(42,83.534)(45,89.534)(48,95.266)(51,101.252)(54,107.024)(57,113.056)(60,118.769)(63,124.85)(66,130.72)(69,136.564)};
\end{axis}
\node[panellabel] at ($(C.north west)+(-0.55cm,0.16cm)$) {c};

\node[anchor=north, font=\fontsize{7.2}{8.5}\selectfont] at ($(A.south west)!0.5!(C.south east)+(0,-1.25cm)$) {%
  \begin{tikzpicture}[baseline]
    \draw[oursC, line width=1.7pt] (0,0)--(0.42,0) node[right, text=black, xshift=1pt]{UBio-MolFM (ours)};
    \draw[umaC, line width=1.0pt] (3.15,0)--(3.57,0) node[right, text=black, xshift=1pt]{UMA-S-1p2};
    \draw[maceC, line width=1.0pt] (5.55,0)--(5.97,0) node[right, text=black, xshift=1pt]{MACE-OMol};
    \draw[dpaC, line width=1.0pt] (8.05,0)--(8.47,0) node[right, text=black, xshift=1pt]{DPA-4};
    \draw[black, line width=1.1pt] (9.95,0)--(10.37,0) node[right, text=black, xshift=1pt]{standard};
    \draw[black, line width=1.1pt, densely dashed] (12.05,0)--(12.47,0) node[right, text=black, xshift=1pt]{activation recompute};
  \end{tikzpicture}};
\node[anchor=north, font=\fontsize{6.6}{7.8}\selectfont] at ($(A.south west)!0.5!(C.south east)+(0,-1.66cm)$)
  {\textcolor{axg}{peak memory at 120{,}000 atoms under activation recompute (off axis):}\ \
   \textcolor{oursC}{UBio-MolFM \textbf{87.8}\,GB} \textcolor{axg}{$\cdot$}\
   \textcolor{umaC}{UMA-S-1p2 \textbf{142.2}\,GB}};
\end{tikzpicture}


==> images/tikz/fig1_framework.tex <==
\definecolor{ink}{RGB}{31,43,77}%
\definecolor{tx}{RGB}{43,51,80}%
\definecolor{mut}{RGB}{122,128,153}%
\definecolor{hair}{RGB}{224,227,238}%
\definecolor{tealD}{RGB}{13,102,92}%
\definecolor{tealM}{RGB}{34,150,136}%
\definecolor{tealL}{RGB}{135,201,190}%
\definecolor{tealtint}{RGB}{233,246,242}%
\definecolor{tealband}{RGB}{242,250,248}%
\definecolor{blueD}{RGB}{38,68,143}%
\definecolor{blueM}{RGB}{63,99,187}%
\definecolor{blueL}{RGB}{183,200,236}%
\definecolor{bluetint}{RGB}{232,238,251}%
\definecolor{blueband}{RGB}{244,247,253}%
\definecolor{orgD}{RGB}{184,112,66}%
\definecolor{orgM}{RGB}{210,152,90}%
\definecolor{orgY}{RGB}{228,192,120}%
\definecolor{orgtint}{RGB}{247,242,233}%
\definecolor{orgband}{RGB}{251,249,244}%
\definecolor{good}{RGB}{74,148,64}%
\definecolor{bad}{RGB}{192,57,43}%
\definecolor{vio}{RGB}{132,96,168}%
\definecolor{arrowg}{RGB}{139,144,160}%

\providecommand{\molfig}[2]{\includegraphics[height=#2]{tikz_renders/#1}}%
\providecommand{\molfigw}[2]{\includegraphics[width=#2]{tikz_renders/#1}}%

\tikzset{%
  ubfont/.style={font=\sffamily},%
  secnum/.style={font=\sffamily\bfseries, text=white, inner sep=0pt,%
                 minimum size=0.62cm, align=center},%
  sectitle/.style={font=\sffamily\bfseries\large, text=ink, anchor=west},%
  secsub/.style={font=\sffamily\small, text=mut, anchor=west},%
  eyeb/.style={font=\sffamily\bfseries\scriptsize, text=mut},%
  hd/.style={font=\sffamily\bfseries\footnotesize, text=tx},%
  bd/.style={font=\sffamily\scriptsize, text=tx},%
  sm/.style={font=\sffamily\scriptsize, text=mut},%
  tny/.style={font=\sffamily\fontsize{7.7}{8.9}\selectfont, text=mut},%
  mono/.style={font=\ttfamily\fontsize{7.9}{9.4}\selectfont},%
  panel/.style={rounded corners=5pt, fill=white, draw=hair, line width=0.6pt},%
  barepanel/.style={rounded corners=6pt, fill=white, draw=none},%
  flow/.style={-{Stealth[length=3mm,width=3.6mm]}, line width=2.2pt, arrowg},%
  flowb/.style={-{Stealth[length=3.4mm,width=4.2mm]}, line width=3pt, arrowg},%
  thin/.style={-{Stealth[length=1.8mm,width=2.2mm]}, line width=0.9pt, mut},%
}%

\begin{tikzpicture}[ubfont]
\def\W{17.6}

\begin{scope}[on background layer]
  \fill[tealband, rounded corners=10pt] (-0.25,0.55) rectangle (\W+0.25,-5.12);
\end{scope}
\node[secnum, fill=tealD, rounded corners=3pt] (s1n) at (0.15,0.2) {a};
\node[sectitle] (s1t) at ($(s1n.east)+(0.2,0)$) {Data construction — UBio-Mol26};
\node[secsub] at ($(s1t.east)+(0.3,0)$) {bottom-up \& top-down $\to$ multi-fidelity DFT $\to$ corpus};

\def\R1{-0.42}\def\H1{4.5}
\node[panel, anchor=north west, minimum width=5.0cm, minimum height=\H1 cm] (BU) at (0.1,\R1){};
\node[eyeb, text=tealD, anchor=north] at ($(BU.north)+(0,-0.24)$) {Bottom-up enumeration};
\newcommand{\block}[5]{%
  \node[anchor=center, inner sep=0] (#1) at #2 {\molfig{#3}{#4}};
  \node[tny, anchor=north] at ($(#1.south)+(0,0.02)$) {#5};}
\foreach \x/\y in {1.35/-1.21, 3.65/-1.21, 1.35/-2.71, 3.65/-2.71}{
  \fill[blueM, opacity=0.12] ($(BU.north west)+(\x,\y)$) ellipse (0.62 and 0.52);}
\block{bkA}{($(BU.north west)+(1.35,-1.21)$)}{a_drug_aspirin}{0.85cm}{drug-like}
\block{bkB}{($(BU.north west)+(3.65,-1.21)$)}{blk_base}{0.8cm}{RNA/DNA bases}
\block{bkC}{($(BU.north west)+(1.35,-2.71)$)}{blk_aa}{0.85cm}{amino acids}
\block{bkD}{($(BU.north west)+(3.65,-2.71)$)}{a_lipidfrag}{0.95cm}{lipid segments}
\node[tny, anchor=south, text=mut, align=center, font=\sffamily\itshape\fontsize{7.7}{8.9}\selectfont] (bucap) at ($(BU.south)+(0,0.09)$) {combinatorial assembly\\explicit-water solvation};

\node[panel, anchor=north, minimum width=7.0cm, minimum height=\H1 cm] (CC) at (8.8,\R1){};
\node[eyeb, text=tealD, anchor=north] at ($(CC.north)+(0,-0.24)$) {Multi-fidelity DFT};
\newcommand{\fbar}[8]{%
  \node[rounded corners=3pt, fill=#3, anchor=north, minimum width=6.5cm, minimum height=0.70cm] (#1) at #2 {};
  \node[text=#4, font=\sffamily\bfseries\fontsize{8.6}{10.3}\selectfont, anchor=west, inner sep=0] at ($(#1.west)+(0.16,0)$) {#5};
  \node[text=#4, font=\sffamily\bfseries\fontsize{8.6}{10.3}\selectfont, anchor=west, inner sep=0] at ($(#1.west)+(1.34,0)$) {#6};
  \node[text=#4, font=\ttfamily\fontsize{7.2}{8.4}\selectfont, anchor=east, inner sep=0] at ($(#1.east)+(-0.18,0.15)$) {\scalebox{0.90}[0.95]{#7}};
  \node[text=#4, font=\sffamily\itshape\fontsize{7.2}{8.4}\selectfont, anchor=east, inner sep=0] at ($(#1.east)+(-0.18,-0.15)$) {#8};}
\fbar{f1}{($(CC.north)+(0,-0.68)$)}{tealD}{white}{2\,M+}{High precision}{$\omega$B97M-D3/def2-TZVPD}{5--910 atoms}
\fbar{f2}{($(f1.south)+(0,-0.08)$)}{tealM}{white}{16\,M+}{Scale coverage}{$\omega$B97M-D3/def2-SVP}{15--1{,}370 atoms}
\fbar{f3}{($(f2.south)+(0,-0.08)$)}{tealL}{tealD!60!black}{64\,K}%
{Periodic}{revPBE0-D3/TZV2P-MOLOPT-PBE0}{215--455 atoms}
\node[font=\sffamily\fontsize{8.5}{10.3}\selectfont, anchor=north, inner sep=0] (ubm) at ($(f3.south)+(0,-0.16)$)
     {\begin{tabular*}{6.24cm}{@{}l@{\extracolsep{\fill}}r@{}}
        \textcolor{tealD!55!black}{\textbf{$=$\,UBio-Mol26}} & \textcolor{tealD!55!black}{$\approx$19\,M labels}\\
        \textcolor{tx}{\textbf{$+$\,OMol25}} & \textcolor{tx}{140\,M labels}
      \end{tabular*}};
\node[rounded corners=5pt, draw=tealD, line width=1.1pt, fill=tealtint, anchor=south,
      minimum width=6.5cm, minimum height=0.44cm, inner sep=2pt,
      font=\sffamily\fontsize{8.5}{10.3}\selectfont, text=tealD!55!black] (corpus) at ($(CC.south)+(0,0.16)$)
     {\begin{tabular*}{6.24cm}{@{}l@{\extracolsep{\fill}}r@{}}
        \textbf{$=$\,Training corpus} & $\approx$160\,M QM labels
      \end{tabular*}};

\node[panel, anchor=north east, minimum width=5.0cm, minimum height=\H1 cm] (TD) at (\W-0.1,\R1){};
\node[eyeb, text=tealD, anchor=north] at ($(TD.north)+(0,-0.24)$) {Top-down environment-aware};
\node[anchor=west, inner sep=0] (tdp) at ($(TD.west)+(0.3,0.30)$) {\molfig{td_protein}{2.8cm}};
\node[tny, anchor=north, text width=2.0cm, align=center] at ($(tdp.south)+(0,-0.06)$) {large AFDB protein};
\node[anchor=east, inner sep=0] (tdc) at ($(TD.east)+(-0.6,0.40)$) {\molfig{td_cluster}{1.32cm}};
\draw[tealL, dotted, line width=0.9pt] (tdc.center) circle (0.82);
\foreach \a in {35,100,165,230,295,340}{\fill[tealL!70] ($(tdc.center)+(\a:0.82)$) circle (0.05);}
\node[tny, anchor=north, text width=2.3cm, align=center] at ($(tdc.center)+(0,-1.0)$) {excised local region \textcolor{tealM}{+ water}};
\coordinate (tdsrc) at ($(tdp.center)+(0.29,-0.23)$);
\draw[mut, line width=0.4pt] (tdsrc) circle (0.31);
\draw[mut, dash pattern=on 1.6pt off 1.4pt, line width=0.35pt] ($(tdsrc)+(0.27,0.18)$) -- ($(tdc.center)+(-0.58,0.58)$);
\draw[mut, dash pattern=on 1.6pt off 1.4pt, line width=0.35pt] ($(tdsrc)+(0.27,-0.18)$) -- ($(tdc.center)+(-0.58,-0.58)$);

\fill[tealM, opacity=0.15]
  ($(BU.north east)+(0,-0.18)$)
    to[out=0,in=180] ($(f1.north west)+(-0.02,0)$)
  -- ($(f3.south west)+(-0.02,0)$)
    to[out=180,in=0] ($(BU.south east)+(0,0.18)$)
  -- cycle;
\fill[tealM, opacity=0.15]
  ($(TD.north west)+(0,-0.18)$)
    to[out=180,in=0] ($(f1.north east)+(0.02,0)$)
  -- ($(f3.south east)+(0.02,0)$)
    to[out=0,in=180] ($(TD.south west)+(0,0.18)$)
  -- cycle;

\begin{scope}[on background layer]
  \fill[blueband, rounded corners=10pt] (-0.25,-5.39) rectangle ($(\W/2+0.05,0)+(0,-12.04)$);
  \fill[orgband, rounded corners=10pt] ($(\W/2+0.15,0)+(0,-5.39)$) rectangle (\W+0.25,-12.04);
\end{scope}
\node[secnum, fill=ink, rounded corners=3pt] (s2n) at (0.15,-5.84){b};
\node[sectitle] (s2t) at ($(s2n.east)+(0.2,0)$) {Model \& training};
\node[secsub] at ($(s2t.east)+(0.3,0)$) {23.5\,M parameters};

\coordinate (cf) at ($(CC.south)+(0,-0.06)$);
\shade[top color=tealL, bottom color=tealD] ($(cf)+(-0.055,0)$) rectangle ($(cf)+(0.055,-0.34)$);
\fill[tealD] ($(cf)+(-0.17,-0.32)$) -- ($(cf)+(0.17,-0.32)$) -- ($(cf)+(0,-0.56)$) -- cycle;
\node[font=\sffamily\itshape\scriptsize, text=tealD!85!black, anchor=west] at ($(cf)+(0.30,-0.28)$) {Pre-training \& Refinement};

\begin{scope}[yshift=0.96cm]  %
\def\R2{-7.3}\def\H2{5.2}
\node[panel, anchor=north west, minimum width=8.5cm, minimum height=\H2 cm] (AR) at (0.1,\R2){};
\node[hd, text=blueD, anchor=north west] at ($(AR.north west)+(0.28,-0.22)$) {E2Former-V2 \normalfont\textcolor{mut}{\scriptsize · equivariant transformer}};
\def\lx{1.82}
\tikzset{lyr/.style={rounded corners=2.5pt, draw=blueM, line width=0.6pt, minimum width=2.95cm, minimum height=0.4cm, font=\sffamily\fontsize{7.7}{9}\selectfont, text=blueD}}
\node[lyr, fill=blueL, minimum height=0.56cm, align=center] (mb) at (\lx,-8.7){Medium-range\\Equivariant Block};
\node[lyr, fill=bluetint] (sb3) at (\lx,-9.45){Equivariant Block 3};
\node[lyr, fill=bluetint] (sb2) at (\lx,-10.05){Equivariant Block 2};
\node[lyr, fill=bluetint] (sb1) at (\lx,-10.65){Equivariant Block 1};
\node[draw=blueM, dashed, line width=0.7pt, rounded corners=3pt, fit=(sb1)(sb3), inner sep=2.5pt] (sbbox){};
\node[font=\sffamily\fontsize{7.9}{9.4}\selectfont, text=blueD!85!black, anchor=north west, inner sep=0.6pt] at ($(sbbox.south west)+(0.02,-0.03)$){Short-range Blocks ($3\times5$\,\AA)};
\node[font=\sffamily\fontsize{7.9}{9.4}\selectfont, text=blueD!85!black, anchor=south, inner sep=0.6pt] at ($(mb.north)+(0,0.03)$){$1\times8$\,\AA\ cutoff};
\draw[line width=0.8pt, blueM] (sb1.north)--(sb2.south);
\draw[line width=0.8pt, blueM] (sb2.north)--(sb3.south);
\draw[line width=0.9pt, blueM] (sb3.north)--(mb.south);
\node[circle, draw=blueD, fill=bluetint, line width=0.9pt, minimum size=0.62cm, font=\normalsize, text=blueD] (fuse) at (4.90,-9.4){$\bigoplus$};
\node[font=\sffamily\fontsize{7.4}{8.6}\selectfont, text=blueD, anchor=north, align=center] at ($(fuse.south)+(-0.10,-0.03)$){Representation\\Fusion};
\draw[-{Stealth[length=1.5mm]}, line width=0.85pt, blueM] (sb3.east) -- (fuse.west);
\node[font=\sffamily\itshape\fontsize{7.2}{8.4}\selectfont, text=mut, anchor=south] at ($(sb3.east)!0.54!(fuse.west)+(0,0.06)$){residual};
\draw[-{Stealth[length=1.5mm]}, line width=0.85pt, blueM] (mb.east) to[out=0,in=115] (fuse.north);
\node[rounded corners=3pt, fill=blueD, text=white, minimum width=2.0cm, minimum height=0.52cm, font=\sffamily\bfseries\scriptsize] (hE) at (6.85,-9.02){Energy $E$};
\node[rounded corners=3pt, draw=blueD!80!black, dashed, line width=0.6pt, fill=blueL, text=blueD!92!black, minimum width=2.0cm, minimum height=0.46cm, font=\sffamily\bfseries\scriptsize] (hF) at (6.85,-10.08){Forces $\mathbf F$};
\draw[-{Stealth[length=1.5mm]}, line width=0.9pt, blueM] (fuse.east) to[out=18,in=180] (hE.west);
\draw[-{Stealth[length=1.6mm]}, line width=1.0pt, blueD!80!black] (hE.south)--(hF.north);
\node[anchor=west, align=left, font=\sffamily\fontsize{7.4}{8.4}\selectfont, text=blueD!85!black] at ($(hE.south)!0.5!(hF.north)+(0.18,0)$){$\mathbf F=-\nabla_{\!\mathbf R}E$\\[-0.5pt]{\itshape\fontsize{7}{7.9}\selectfont via autograd}};
\node[rounded corners=3pt, fill=bluetint, draw=blueM, line width=0.6pt, anchor=south, text width=7.9cm, align=left, font=\sffamily\fontsize{7.9}{9.6}\selectfont, text=blueD!90!black, inner sep=4.5pt] at ($(AR.south)+(0,0.2)$)%
{\textbf{Backbone:} linear-scale tensor product via node-level $\mathit{SO}(2)$ transformation for high-throughput equivariance.};

\node[hd, text=orgD, anchor=north west] at ($(\W/2+0.45,0)+(0,-6.86)$){Three-stage curriculum \normalfont\textcolor{mut}{\scriptsize · one shared backbone}};
\node[rounded corners=4pt, fill=orgtint, draw=orgD, line width=0.9pt, minimum width=0.62cm, minimum height=5.4cm, anchor=north] (bb) at (17.15,-7.35){};
\node[rotate=90, align=center, font=\sffamily\bfseries\fontsize{7.7}{9.1}\selectfont, text=orgD!70!black] at (bb.center){Shared Backbone};
\tikzset{
  mstone/.style={secnum, fill=#1, text=#1!52!black, draw=#1!70!black, line width=0.7pt, rounded corners=2pt, minimum size=0.46cm, font=\sffamily\bfseries\footnotesize},
  gate/.style={rounded corners=3pt, draw=#1!72!black, fill=#1!16, line width=0.7pt, align=center, font=\sffamily\fontsize{7.7}{9.2}\selectfont, text=orgD!80!black, inner sep=3.5pt},
  slabel/.style={font=\sffamily\bfseries\fontsize{8.5}{9.8}\selectfont, text=orgD!78!black, anchor=west},
  ssrc/.style={font=\sffamily\fontsize{7.5}{8.7}\selectfont, text=mut, anchor=west},
}
\node[mstone=orgY] (S1) at (9.61,-7.82){S1};
\node[slabel] at ($(S1.east)+(0.16,0.12)$){Pretraining};
\node[ssrc] at ($(S1.east)+(0.16,-0.14)$){OMol25, 140M labels};
\node[gate=orgY, minimum width=3.55cm, minimum height=0.5cm, anchor=east] (g1) at (16.3,-7.82){$\mathcal{L}_E{+}\mathcal{L}_F$\\separate $E$ / $\mathbf F$ heads};
\draw[-{Stealth[length=1.5mm]}, line width=0.85pt, orgM] (g1.east)--(bb.west|-g1);
\node[mstone=orgM] (S2) at (9.61,-8.8){S2};
\node[slabel] at ($(S2.east)+(0.16,0.12)$){Autograd forces};
\node[ssrc] at ($(S2.east)+(0.16,-0.14)$){OMol25, 140M labels};
\node[gate=orgM, minimum width=3.55cm, minimum height=0.5cm, anchor=east] (g2) at (16.3,-8.8){$\mathbf F=-\nabla_{\mathbf R}E$\\one energy head};
\draw[-{Stealth[length=1.5mm]}, line width=0.85pt, orgM] (g2.east)--(bb.west|-g2);
\node[rounded corners=5pt, fill=orgtint, draw=orgD!70!black, line width=0.85pt, anchor=north west, minimum width=7.1cm, minimum height=3.1cm] (S3box) at (9.2,-9.65){};
\node[mstone=orgD, anchor=north west] (S3) at ($(S3box.north west)+(0.18,-0.18)$){S3};
\node[slabel, text=orgD!85!black, anchor=north west] at ($(S3.north east)+(0.16,0.02)$){Thermodynamic fusion};
\node[ssrc, anchor=north west] at ($(S3.north east)+(0.16,-0.27)$){Mixed CPT on Unified Head · OMol25 + UBio-Mol26};
\coordinate (sp0) at ($(S3box.north west)+(0.44,-1.15)$);
\tikzset{lgate/.style={rounded corners=3pt, draw=orgD!72!black, fill=orgD!13, line width=0.7pt, anchor=west, minimum width=6.2cm, minimum height=0.58cm, align=left, font=\sffamily\fontsize{7.7}{9.1}\selectfont, text=orgD!85!black, inner xsep=4pt, inner ysep=3.5pt}}
\node[lgate] (gA) at ($(sp0)+(0.2,0)$){$\mathcal{L}_E{+}\mathcal{L}_F$\ {\fontsize{7}{8.4}\selectfont· OMol25 (0.15)}};
\node[lgate] (gB) at ($(sp0)+(0.2,-0.75)$){\textbf{Force vector} $\lVert\Delta\mathbf F\rVert_2$\ {\fontsize{7}{8.4}\selectfont· def2-TZVPD (1), TZV2P (2)}};
\node[lgate] (gC) at ($(sp0)+(0.2,-1.5)$){\textbf{Gated directional} hinge\ {\fontsize{7}{8.4}\selectfont· def2-SVP (0.15 of 0.2)}};
\draw[line width=1.1pt, orgD!80!black] (sp0)--($(sp0)+(0,-1.5)$);
\foreach \g in {gA,gB,gC}{\draw[-{Stealth[length=1.1mm]}, line width=0.7pt, orgD!80!black] (sp0|-\g.west) -- (\g.west);}
\draw[-{Stealth[length=1.4mm]}, line width=0.85pt, orgD] (gA.east)--(bb.west|-gA);
\draw[-{Stealth[length=1.4mm]}, line width=0.85pt, orgD] (gB.east)--(bb.west|-gB);
\draw[-{Stealth[length=1.4mm]}, line width=0.85pt, orgD] (gC.east)--(bb.west|-gC);
\end{scope}

\begin{scope}[on background layer]
  \fill[tealband, rounded corners=10pt] (-0.25,-12.23) rectangle (\W+0.25,-19.53);
\end{scope}
\node[secnum, fill=tealD, rounded corners=3pt] (s3n) at (0.15,-12.61){c};
\node[sectitle] (s3t) at ($(s3n.east)+(0.2,0)$) {Ion channel — KcsA K$^{+}$ channel};
\node[secsub] at ($(s3t.east)+(0.3,0)$) {108{,}964 atoms · POPE:POPG (3:1) · one 141\,GB H20};

\begin{scope}[yshift=1.19cm]  %
\def\R3{-14.45}\def\H3{5.25}
\node[panel, anchor=north west, minimum width=5.6cm, minimum height=\H3 cm] (KB1) at (0.1,\R3){};
\node[hd, anchor=north, fill=white, fill opacity=0.72, text opacity=1, rounded corners=1pt, inner sep=1.5pt] at ($(KB1.north)+(0,-0.16)$) {Membrane system};
\node[anchor=north, inner sep=0] (mem) at ($(KB1.north)+(0,-0.52)$) {\molfig{c_membrane}{4.45cm}};
\node[font=\sffamily\scriptsize\bfseries,text=ink,fill=white,fill opacity=0.82,text opacity=1,rounded corners=2pt,inner sep=1.5pt,anchor=north] at ($(mem.north)+(0,-0.04)$){Extracellular};
\node[font=\sffamily\scriptsize\bfseries,text=ink,fill=white,fill opacity=0.82,text opacity=1,rounded corners=2pt,inner sep=1.5pt,anchor=south] at ($(mem.south)+(0,0.04)$){Intracellular};

\node[panel, anchor=north west, minimum width=11.4cm, minimum height=\H3 cm] (KB2) at (5.95,\R3){};
\node[hd, anchor=north] at ($(KB2.north)+(0,-0.16)$) {TVGYG filter $\cdot$ per-site K$^{+}$ coordination};
\tikzset{mkO/.style={fill=blueD, draw=blueD, line width=0.4pt},
         mkC/.style={fill=white, draw=bad, line width=0.7pt},
         mkG/.style={fill=white, draw=vio, line width=0.7pt}}
\filldraw[mkO] (10.55,-15.42) circle (0.062);
\node[font=\sffamily\fontsize{7.6}{8.8}\selectfont, text=tx, anchor=west] at (10.65,-15.42){UBio-MolFM};
\filldraw[mkC] (12.70,-15.42) circle (0.062);
\node[font=\sffamily\fontsize{7.6}{8.8}\selectfont, text=tx, anchor=west] at (12.80,-15.42){12-6-4};
\filldraw[mkG] (14.05,-15.42) circle (0.062);
\node[font=\sffamily\fontsize{7.6}{8.8}\selectfont, text=tx, anchor=west] at (14.15,-15.42){12-6};
\node[font=\sffamily\itshape\fontsize{7.2}{8.4}\selectfont, text=mut, anchor=east] at (17.15,-15.42){offset within row};
\node[anchor=north, inner sep=0] (fil) at (8.20,-15.63) {\molfig{c_filter}{3.6cm}};
\foreach \i/\lab in {0/Gly79,1/Tyr78,2/Gly77,3/Val76,4/Thr75}{
  \node[font=\sffamily\fontsize{7.4}{8.4}\selectfont, text=mut, anchor=east] at ($(fil.north west)!{0.14+0.18*\i}!(fil.south west)+(0.45,0)$){\lab};}
\fill[hair, rounded corners=2pt] (10.45,-16.522) rectangle (17.10,-17.042);
\foreach \y/\lab in {-16.134/S1, -16.782/S2, -17.430/S3, -18.078/S4, -18.726/{S$_\text{cav}$}}{
  \draw[hair, line width=0.4pt] (10.45,\y) -- (17.10,\y);
  \node[font=\sffamily\fontsize{8}{9.1}\selectfont\bfseries, text=good!60!black, anchor=east] at (10.30,\y) {\lab};}
\filldraw[mkO] (11.288,-16.627) circle (0.062);
\filldraw[mkC] (13.706,-16.782) circle (0.062);
\filldraw[mkG] (16.568,-16.937) circle (0.062);
\filldraw[mkO] (10.711,-17.275) circle (0.062);
\filldraw[mkC] (10.754,-17.430) circle (0.062);
\filldraw[mkG] (10.722,-17.585) circle (0.062);
\filldraw[mkO] (10.702,-17.923) circle (0.062);
\filldraw[mkC] (10.766,-18.078) circle (0.062);
\filldraw[mkG] (10.731,-18.233) circle (0.062);
\draw[-{Stealth[length=3.2pt]}, mut, line width=0.5pt] (16.60,-16.134) -- (17.06,-16.134);
\node[font=\sffamily\itshape\fontsize{7.4}{8.4}\selectfont, text=mut, anchor=west, fill=white, inner sep=1pt] at (10.55,-16.134) {ejected under all three (21.5/19.7/32.6\,\AA)};
\node[font=\sffamily\itshape\fontsize{7.4}{8.4}\selectfont, text=mut, anchor=west, fill=white, inner sep=1pt] at (10.55,-18.726) {water-coordinated, not a carbonyl site};
\node[font=\sffamily\bfseries\fontsize{7.9}{9.1}\selectfont, text=bad, anchor=east] at (17.15,-16.36) {only S2 splits};
\draw[mut!55, line width=0.4pt] (11.02,-17.275) -- (11.42,-17.275) -- (11.42,-18.233) -- (11.02,-18.233);
\node[font=\sffamily\fontsize{7.6}{8.8}\selectfont, text=mut, anchor=west, align=left] at (11.50,-17.754) {all three within 0.07\,\AA};
\draw[mut, line width=0.5pt] (10.45,-19.06) -- (17.10,-19.06);
\foreach \d/\x in {3/11.139, 5/13.109, 7/15.079, 9/17.049}{
  \draw[mut, line width=0.5pt] (\x,-19.06) -- (\x,-18.97);
  \node[font=\sffamily\fontsize{7.6}{8.8}\selectfont, text=mut, anchor=north] at (\x,-19.08) {\d};}
\node[font=\sffamily\fontsize{7.7}{8.9}\selectfont, text=tx, anchor=north] at (13.78,-19.24) {K$^{+}$--carbonyl O distance (\AA)};
\node[rounded corners=4pt, draw=tealD, line width=0.9pt, fill=tealtint, anchor=north west, minimum width=17.25cm, minimum height=0.62cm] (rs) at (0.1,-19.88){};
\node[sm, text=tx, anchor=center] at (rs.center)%
{\textbf{3.32\,\AA} anhydrous direct-contact K$^{+}$ column in \textbf{four of five} UBio-MolFM replicas --- \textbf{0\,\%} of frames under 5$\times$12-6-4 and 5$\times$12-6};

\end{scope}
\end{tikzpicture}


==> images/tikz/fig2_thermo.tex <==
\definecolor{oursC}{RGB}{38,68,143}%
\definecolor{amberC}{RGB}{209,110,22}%
\definecolor{grnC}{RGB}{74,148,64}%
\definecolor{steelC}{RGB}{58,107,136}%
\definecolor{tealC}{RGB}{35,130,130}%
\definecolor{epotC}{RGB}{96,108,138}%
\definecolor{ekinC}{RGB}{176,136,98}%
\definecolor{expC}{RGB}{205,52,44}%
\definecolor{gohC}{RGB}{214,118,28}%
\definecolor{ghhC}{RGB}{132,96,168}%
\definecolor{axg}{RGB}{120,126,148}%
\tikzset{panellabel/.style={font=\fontsize{9}{10}\selectfont\bfseries, text=black, anchor=south west}}%
\begin{tikzpicture}[font=\sffamily]
\pgfplotsset{
  every axis/.style={
    width=5.7cm, height=4.9cm, axis lines=left,
    line width=0.5pt, tick align=outside, tick style={axg, thin},
    label style={font=\fontsize{8.1}{9.5}\selectfont},
    tick label style={font=\fontsize{7.2}{8.5}\selectfont, text=axg},
    title style={font=\fontsize{8.1}{9.5}\selectfont, text=oursC!30!black},
    every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=north, font=\fontsize{8.1}{9.5}\selectfont},
    grid=major, major grid style={axg!25, line width=0.3pt},
    clip=true,
  },
  s/.style={line width=1.0pt, mark=none},
  t/.style={line width=0.75pt, mark=none},
  legstyle/.style={font=\fontsize{6.3}{7.1}\selectfont, draw=none, fill=none,
    row sep=-1.5pt, inner sep=1pt, legend cell align=left},
}

\begin{axis}[
  name=DEN, title={\textsf{NPT density stability}},
  xlabel={time (ps)}, ylabel={$\rho$ (g\,cm$^{-3}$)},
  xmin=0, xmax=1000, ymin=0.95, ymax=1.025, xtick={0,250,500,750,1000}, ytick={0.96,0.98,1.00,1.02},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
  legend style={legstyle, at={(0.5,0.99)}, anchor=north, legend columns=3, fill=white, fill opacity=0.78, text opacity=1, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[amberC, line width=0.45pt] table[col sep=comma, x=t_ps, y=rho]{data_thermo/density_nacl.csv}; \addlegendentry{NaCl}
\addplot[grnC, line width=0.45pt] table[col sep=comma, x=t_ps, y=rho]{data_thermo/density_kcl.csv}; \addlegendentry{KCl}
\addplot[oursC, line width=0.55pt] table[col sep=comma, x=t_ps, y=rho]{data_thermo/density_water_ours.csv}; \addlegendentry{water}
\end{axis}
\node[panellabel] at ($(DEN.north west)+(-0.6cm,0.15cm)$) {a};

\begin{axis}[
  name=NVE, at={($(DEN.east)+(1.5cm,0)$)}, anchor=west,
  title={\textsf{NVE energy conservation}},
  xlabel={time (ps)}, ylabel={$\Delta E$ (meV\,/\,atom)},
  xmin=0, xmax=1000, ymin=-5.2, ymax=5.2, xtick={0,250,500,750,1000}, ytick={-4,-2,0,2,4},
  legend style={legstyle, at={(0.5,0.99)}, anchor=north, legend columns=3, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[epotC, t] table[col sep=comma, x=t_ps, y=dEpot_meV]{data_thermo/nve_plot.csv}; \addlegendentry{$E_{\text{pot}}$}
\addplot[ekinC, t] table[col sep=comma, x=t_ps, y=dEkin_meV]{data_thermo/nve_plot.csv}; \addlegendentry{$E_{\text{kin}}$}
\addplot[black, line width=1.4pt] table[col sep=comma, x=t_ps, y=dEtot_meV]{data_thermo/nve_plot.csv}; \addlegendentry{$E_{\text{tot}}$}
\node[font=\fontsize{6.3}{7.3}\selectfont, text=black, anchor=south east, align=right] at (axis cs:990,-4.6)
  {drift $1.8{\times}10^{-4}$ eV\,atom$^{-1}$\,ns$^{-1}$};
\end{axis}
\node[panellabel] at ($(NVE.north west)+(-0.6cm,0.15cm)$) {b};

\begin{axis}[
  name=WAT, at={($(NVE.east)+(1.5cm,0)$)}, anchor=west,
  title={\textsf{Water structure}},
  xlabel={$r$ (\AA)}, ylabel={$g(r)$},
  xmin=1, xmax=6, ymin=0, ymax=3.6, xtick={1,2,3,4,5,6}, ytick={0,1,2,3},
  legend style={legstyle, at={(0.98,0.97)}, anchor=north east},
]
\draw[axg!55, densely dotted, line width=0.5pt] (axis cs:1,1)--(axis cs:6,1);
\addplot[only marks, mark=x, mark size=2.8pt, expC, line width=1.2pt] coordinates {(2.80,2.57)(3.36,0.84)(4.53,1.12)}; \addlegendentry{Exp.\ $g_{\text{OO}}$}
\addplot[oursC, s] table[col sep=comma, x=r, y=gOO]{data_thermo/rdf_water.csv}; \addlegendentry{$g_{\text{OO}}$}
\addplot[gohC, s, restrict x to domain=1.2:6, unbounded coords=jump] table[col sep=comma, x=r, y=gOH]{data_thermo/rdf_water.csv}; \addlegendentry{$g_{\text{OH}}$}
\addplot[ghhC, s, restrict x to domain=1.75:6, unbounded coords=jump] table[col sep=comma, x=r, y=gHH]{data_thermo/rdf_water.csv}; \addlegendentry{$g_{\text{HH}}$}
\end{axis}
\node[panellabel] at ($(WAT.north west)+(-0.6cm,0.15cm)$) {c};

\begin{axis}[
  name=ION, at={($(DEN.south west)+(0,-2.05cm)$)}, anchor=north west,
  title={\textsf{Ion hydration shells}},
  xlabel={$r$ (\AA)}, ylabel={$g(r)$},
  xmin=1.5, xmax=6, ymin=0, ymax=6.6, xtick={2,3,4,5,6}, ytick={0,2,4,6},
  legend style={legstyle, at={(0.98,0.97)}, anchor=north east},
]
\draw[axg!55, densely dotted, line width=0.5pt] (axis cs:1.5,1)--(axis cs:6,1);
\addplot[amberC, s] table[col sep=comma, x=r, y=gNaO]{data_thermo/rdf_nacl.csv}; \addlegendentry{Na$^+$--O}
\addplot[grnC, s] table[col sep=comma, x=r, y=gKO]{data_thermo/rdf_kcl.csv}; \addlegendentry{K$^+$--O}
\addplot[steelC, s] table[col sep=comma, x=r, y=gClO]{data_thermo/rdf_nacl.csv}; \addlegendentry{Cl$^-$--O}
\end{axis}
\node[panellabel] at ($(ION.north west)+(-0.6cm,0.15cm)$) {d};

\begin{axis}[
  name=PAIR, at={($(NVE.south west)+(0,-2.05cm)$)}, anchor=north west,
  title={\textsf{Ion pairing}},
  xlabel={$r$ (\AA)}, ylabel={$g(r)$},
  xmin=2, xmax=8, ymin=0, ymax=5.6, xtick={2,3,4,5,6,7,8}, ytick={0,2,4},
  legend style={legstyle, at={(0.97,0.97)}, anchor=north east},
]
\draw[axg!55, densely dotted, line width=0.5pt] (axis cs:2,1)--(axis cs:8,1);
\addplot[amberC, s] table[col sep=comma, x=r, y=gNaCl_s]{data_thermo/rdf_pair_nacl.csv}; \addlegendentry{Na$^+$--Cl$^-$}
\addplot[grnC, s] table[col sep=comma, x=r, y=gKCl_s]{data_thermo/rdf_pair_kcl.csv}; \addlegendentry{K$^+$--Cl$^-$}
\node[font=\fontsize{6}{7}\selectfont, text=grnC!50!black, anchor=south] at (axis cs:3.38,3.75) {CIP};
\node[font=\fontsize{6}{7}\selectfont, text=amberC!65!black, anchor=south] at (axis cs:4.88,4.75) {SSIP};
\node[font=\fontsize{5.8}{6.6}\selectfont, text=axg, anchor=south east] at (axis cs:7.9,0.2) {$n=11$ ion pairs};
\end{axis}
\node[panellabel] at ($(PAIR.north west)+(-0.6cm,0.15cm)$) {e};

\begin{axis}[
  name=COORD, at={($(WAT.south west)+(0,-2.05cm)$)}, anchor=north west,
  title={\textsf{Coordination number}},
  xlabel={$r$ (\AA)}, ylabel={$n(r)$},
  xmin=1.5, xmax=4.5, ymin=0, ymax=10, xtick={2,3,4}, ytick={0,2,4,6,8,10},
  legend style={legstyle, at={(0.03,0.97)}, anchor=north west},
]
\draw[amberC!45, dotted, line width=0.7pt] (axis cs:3.21,0)--(axis cs:3.21,10);
\draw[grnC!45, dotted, line width=0.7pt] (axis cs:3.51,0)--(axis cs:3.51,10);
\draw[steelC!45, dotted, line width=0.7pt] (axis cs:3.87,0)--(axis cs:3.87,10);
\addplot[amberC, s] table[col sep=comma, x=r, y=nNaO]{data_thermo/rdf_nacl.csv}; \addlegendentry{Na$^+$--O: 5.8}
\addplot[grnC, s] table[col sep=comma, x=r, y=nKO]{data_thermo/rdf_kcl.csv}; \addlegendentry{K$^+$--O: 7.7}
\addplot[steelC, s] table[col sep=comma, x=r, y=nClO]{data_thermo/rdf_nacl.csv}; \addlegendentry{Cl$^-$--O: 7.5}
\end{axis}
\node[panellabel] at ($(COORD.north west)+(-0.6cm,0.15cm)$) {f};

\end{tikzpicture}


==> images/tikz/fig3_rna.tex <==
\definecolor{oursC}{RGB}{38,68,143}%
\definecolor{amberC}{RGB}{209,110,22}%
\definecolor{mgC}{RGB}{51,158,77}%
\definecolor{axg}{RGB}{120,126,148}%
\tikzset{panellabel/.style={font=\fontsize{10.0}{11.1}\selectfont\bfseries, text=black, anchor=south west}}%
\begin{tikzpicture}[font=\sffamily]
\pgfplotsset{
  every axis/.style={
    width=4.7cm, height=3.95cm, axis lines=left,
    line width=0.5pt, tick align=outside, tick style={axg, thin},
    label style={font=\fontsize{8.8}{10.5}\selectfont},
    tick label style={font=\fontsize{7.8}{9.4}\selectfont, text=axg},
    title style={font=\fontsize{8.8}{10.5}\selectfont, text=oursC!30!black, yshift=-2pt},
    every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=north, font=\fontsize{8.8}{10.5}\selectfont},
    grid=major, major grid style={axg!25, line width=0.3pt}, clip=true,
  },
  s/.style={line width=1.0pt, mark=none},
  raw/.style={line width=0.4pt, mark=none},
  fillm/.style={draw=oursC, line width=1.0pt, mark=none, fill=oursC, fill opacity=0.12},
  fillo/.style={draw=amberC, line width=1.0pt, mark=none, fill=amberC, fill opacity=0.12},
  legstyle/.style={font=\fontsize{6.9}{7.8}\selectfont, draw=none, fill=none, row sep=-1.5pt, inner sep=1pt, legend cell align=left},
}

\begin{axis}[
  name=DIST, title={\textsf{Mg$^{2+}$--O$_\text{P}$ distance}},
  xlabel={$r$ (\AA)}, ylabel={probability density},
  xmin=1.8, xmax=2.85, ymin=0, ymax=10.8, xtick={2.0,2.2,2.4,2.6,2.8}, ytick={0,4,8},
  legend style={legstyle, at={(0.97,0.97)}, anchor=north east},
]
\addplot[fillo] table[col sep=comma, x=r_A, y=p_openmm]{data_rna/mg_Op_distance_pdf.csv}\closedcycle; \addlegendentry{OpenMM}
\addplot[fillm] table[col sep=comma, x=r_A, y=p_molfm]{data_rna/mg_Op_distance_pdf.csv}\closedcycle; \addlegendentry{UBio-MolFM}
\draw[axg, dashed, line width=0.7pt] (axis cs:2.6,0)--(axis cs:2.6,9.0);
\node[font=\fontsize{6.2}{7.1}\selectfont, text=axg, anchor=east, align=right] at (axis cs:2.57,2.7) {cut-off\\2.6~\AA};
\node[font=\fontsize{6.5}{7.3}\selectfont, text=axg, anchor=east, align=right] at (axis cs:2.42,6.2) {$\sigma$ 0.076\\vs 0.042~\AA};
\end{axis}
\node[panellabel] at ($(DIST.north west)+(-0.6cm,0.16cm)$) {b};

\begin{axis}[
  name=RDF, at={($(DIST.east)+(1.55cm,0)$)}, anchor=west,
  title={\textsf{Mg$^{2+}$--O$_\text{water}$ RDF}},
  xlabel={$r$ (\AA)}, ylabel={$g(r)$},
  xmin=1.5, xmax=5, ymin=0, ymax=25, xtick={2,3,4,5}, ytick={0,10,20},
  legend style={legstyle, at={(0.97,0.97)}, anchor=north east},
]
\addplot[draw=none, name path=rlo, forget plot] table[col sep=comma, x=r_A, y=lo_openmm]{data_rna/mg_water_rdf.csv};
\addplot[draw=none, name path=rhi, forget plot] table[col sep=comma, x=r_A, y=hi_openmm]{data_rna/mg_water_rdf.csv};
\addplot[amberC!22, forget plot] fill between[of=rlo and rhi];
\addplot[draw=none, name path=rlm, forget plot] table[col sep=comma, x=r_A, y=lo_molfm]{data_rna/mg_water_rdf.csv};
\addplot[draw=none, name path=rhm, forget plot] table[col sep=comma, x=r_A, y=hi_molfm]{data_rna/mg_water_rdf.csv};
\addplot[oursC!22, forget plot] fill between[of=rlm and rhm];
\addplot[amberC, s] table[col sep=comma, x=r_A, y=g_openmm]{data_rna/mg_water_rdf.csv}; \addlegendentry{OpenMM}
\addplot[oursC, s] table[col sep=comma, x=r_A, y=g_molfm]{data_rna/mg_water_rdf.csv}; \addlegendentry{UBio-MolFM}
\node[font=\fontsize{6.5}{7.3}\selectfont, text=axg, anchor=north east, align=right] at (axis cs:4.9,13) {both $\int\!\to$ 5 waters\\(same CN)};
\end{axis}
\node[panellabel] at ($(RDF.north west)+(-0.6cm,0.16cm)$) {c};

\begin{axis}[
  name=OMO, at={($(RDF.east)+(1.55cm,0)$)}, anchor=west,
  title={\textsf{O--Mg--O angle}},
  xlabel={$\theta$ (deg)}, ylabel={probability density},
  xmin=55, xmax=190, ymin=0, ymax=0.078, xtick={90,120,150,180},
  scaled y ticks=false, ytick={0,0.02,0.04,0.06}, yticklabel style={/pgf/number format/fixed},
]
\addplot[fillo] table[col sep=comma, x=theta_deg, y=p_openmm]{data_rna/mg_O_Mg_O_angle_pdf.csv}\closedcycle;
\addplot[fillm] table[col sep=comma, x=theta_deg, y=p_molfm]{data_rna/mg_O_Mg_O_angle_pdf.csv}\closedcycle;
\node[font=\fontsize{6.5}{7.3}\selectfont, text=axg] at (axis cs:90,0.072) {\emph{cis} 90$^\circ$};
\node[font=\fontsize{6.5}{7.3}\selectfont, text=axg, anchor=east] at (axis cs:189,0.030) {\emph{trans} 180$^\circ$};
\node[font=\fontsize{6.5}{7.3}\selectfont, text=oursC, anchor=west, align=left] at (axis cs:95,0.049) {UBio-MolFM\\broader\\$\sigma$ 6.5$^\circ$ vs 4.8$^\circ$};
\end{axis}
\node[panellabel] at ($(OMO.north west)+(-0.6cm,0.16cm)$) {d};

\begin{axis}[
  name=POSE, at={($(DIST.south west)+(0,-2.05cm)$)}, anchor=north west,
  title={\textsf{Mg$^{2+}$--O$_\text{P}$--P pose angle}},
  xlabel={$\theta$ (deg)}, ylabel={probability density},
  xmin=95, xmax=180, ymin=0, ymax=0.056, xtick={120,140,160,180},
  scaled y ticks=false, ytick={0,0.02,0.04}, yticklabel style={/pgf/number format/fixed},
]
\addplot[draw=none, name path=plo, forget plot] table[col sep=comma, x=theta_deg, y=lo_openmm]{data_rna/mg_Op_P_angle_pdf.csv};
\addplot[draw=none, name path=phi, forget plot] table[col sep=comma, x=theta_deg, y=hi_openmm]{data_rna/mg_Op_P_angle_pdf.csv};
\addplot[amberC!22, forget plot] fill between[of=plo and phi];
\addplot[draw=none, name path=plm, forget plot] table[col sep=comma, x=theta_deg, y=lo_molfm]{data_rna/mg_Op_P_angle_pdf.csv};
\addplot[draw=none, name path=phm, forget plot] table[col sep=comma, x=theta_deg, y=hi_molfm]{data_rna/mg_Op_P_angle_pdf.csv};
\addplot[oursC!22, forget plot] fill between[of=plm and phm];
\addplot[amberC, s] table[col sep=comma, x=theta_deg, y=p_openmm]{data_rna/mg_Op_P_angle_pdf.csv};
\addplot[oursC, s] table[col sep=comma, x=theta_deg, y=p_molfm]{data_rna/mg_Op_P_angle_pdf.csv};
\node[font=\fontsize{6.5}{7.3}\selectfont, anchor=north west, align=left, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt, rounded corners=0.5pt] at (axis cs:97,0.055) {\textcolor{oursC}{UBio-MolFM} $\sigma$ 13.1$^\circ$\\\textcolor{amberC}{OpenMM} $\sigma$ 9.5$^\circ$};
\node[font=\fontsize{6.0}{6.9}\selectfont, text=axg, anchor=north west, align=left] at (axis cs:97,0.0385) {mode not converged\\at 1~ns};
\end{axis}
\node[panellabel] at ($(POSE.north west)+(-0.6cm,0.16cm)$) {e};

\begin{axis}[
  name=RMSD, at={($(RDF.south west)+(0,-2.05cm)$)}, anchor=north west,
  title={\textsf{Backbone drift (RMSD)}},
  xlabel={time (ns)}, ylabel={heavy-atom RMSD (\AA)},
  xmin=0, xmax=1.0, ymin=0, ymax=3, xtick={0,0.25,0.5,0.75,1.0}, ytick={0,1,2,3},
  legend style={legstyle, at={(0.98,0.03)}, anchor=south east},
]
\addplot[draw=none, name path=dlo, forget plot] table[col sep=comma, x=t, y=lo_openmm]{data_rna/rmsd_band.csv};
\addplot[draw=none, name path=dhi, forget plot] table[col sep=comma, x=t, y=hi_openmm]{data_rna/rmsd_band.csv};
\addplot[amberC!22, forget plot] fill between[of=dlo and dhi];
\addplot[draw=none, name path=dlm, forget plot] table[col sep=comma, x=t, y=lo_molfm]{data_rna/rmsd_band.csv};
\addplot[draw=none, name path=dhm, forget plot] table[col sep=comma, x=t, y=hi_molfm]{data_rna/rmsd_band.csv};
\addplot[oursC!22, forget plot] fill between[of=dlm and dhm];
\addplot[oursC, s] table[col sep=comma, x=t, y=m_molfm]{data_rna/rmsd_band.csv}; \addlegendentry{UBio-MolFM}
\addplot[amberC, s] table[col sep=comma, x=t, y=m_openmm]{data_rna/rmsd_band.csv}; \addlegendentry{OpenMM}
\node[font=\fontsize{6.5}{7.3}\selectfont, text=axg, anchor=north west, align=left] at (axis cs:0.025,2.97)
  {0.5--1.0 ns, $n=5$:\\2.01\,$\pm$\,0.28 vs\\1.63\,$\pm$\,0.15 \AA};
\end{axis}
\node[panellabel] at ($(RMSD.north west)+(-0.6cm,0.16cm)$) {f};

\begin{axis}[
  name=WC, at={($(OMO.south west)+(0,-2.05cm)$)}, anchor=north west,
  title={\textsf{Watson--Crick occupancy}},
  ylabel={occupancy}, ymin=0.8, ymax=1.03, ytick={0.8,0.9,1.0},
  xtick=data, symbolic x coords={C2-G17,G3-C16,C4-G15,G5-C14,G6-C13,C9-G27,C10-G26,G11-C25},
  x tick label style={font=\fontsize{5.5}{6.7}\selectfont, text=axg, rotate=55, anchor=east, yshift=1pt},
  ybar=0.2pt, bar width=2.0pt, enlarge x limits=0.06,
]
\addplot[oursC, fill=oursC!75, draw=none] table[col sep=comma, x=pair, y=occ_molfm]{data_rna/basepair_canonical.csv};
\addplot[amberC, fill=amberC!75, draw=none] table[col sep=comma, x=pair, y=occ_openmm]{data_rna/basepair_canonical.csv};
\node[font=\fontsize{6.7}{7.8}\selectfont, anchor=center, align=center, fill=white, fill opacity=0.72, text opacity=1, rounded corners=1pt, inner sep=1.5pt] at (axis cs:G5-C14,0.865)
  {\textcolor{oursC}{UBio-MolFM} 99.9\%\\\textcolor{amberC}{OpenMM} 99.8\%};
\end{axis}
\node[panellabel] at ($(WC.north west)+(-0.6cm,0.16cm)$) {g};

\node[name=FOLD, inner sep=0, anchor=east] at ($(DIST.west)+(-1.2cm,0)$)
  {\includegraphics[width=4.4cm]{images/rna_fold.png}};
\node[font=\fontsize{7.8}{9.3}\selectfont, text=oursC!35!black, anchor=north, align=center] at ([yshift=0.60cm]FOLD.south)
  {\textsf{BWYV pseudoknot (1L2X)}\\[-1pt]{\fontsize{6.9}{8.0}\selectfont \textcolor{axg}{ref}\,/\,\textcolor{oursC}{UBio-MolFM}\,/\,\textcolor{amberC}{OpenMM}}};
\node[name=OCT, inner sep=0, anchor=east] at ($(POSE.west)+(-1.2cm,0.5cm)$)
  {\includegraphics[width=4.0cm]{images/rna_mg_oct.png}};
\node[font=\fontsize{7.8}{9.3}\selectfont, text=mgC!45!black, anchor=north, align=center] at ([yshift=0.48cm]OCT.south)
  {\textsf{Mg$^{2+}$ inner sphere}\\[-1pt]{\fontsize{6.9}{8.0}\selectfont\textcolor{axg}{octahedral, CN$=$6}}};
\coordinate (paY) at ($(DIST.north west)+(0cm,0.16cm)$);
\node[panellabel] at (FOLD.north west |- paY) {a};

\end{tikzpicture}%


==> images/tikz/fig4_csa.tex <==
\definecolor{oursC}{RGB}{38,68,143}%
\definecolor{amberC}{RGB}{209,110,22}%
\definecolor{mmC}{RGB}{206,52,44}%
\definecolor{hbRed}{RGB}{200,70,70}%
\definecolor{hbBlue}{RGB}{58,107,136}%
\definecolor{axg}{RGB}{120,126,148}%
\tikzset{panellabel/.style={font=\fontsize{9}{10}\selectfont\bfseries, text=black, anchor=south west}}%
\begin{tikzpicture}[font=\sffamily]
\pgfplotsset{
  every axis/.style={
    width=5.2cm, height=4.5cm, axis lines=left,
    line width=0.5pt, tick align=outside, tick style={axg, thin},
    label style={font=\fontsize{8}{9.5}\selectfont},
    tick label style={font=\fontsize{7}{8.5}\selectfont, text=axg},
    title style={font=\fontsize{8}{9.5}\selectfont, text=oursC!30!black},
    every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=north, font=\fontsize{8}{9.5}\selectfont},
    grid=major, major grid style={axg!25, line width=0.3pt},
    clip=true,
  },
  csolid/.style={line width=1.0pt, mark=none},%
  cdash/.style={line width=0.9pt, densely dashed, mark=none},
  legstyle/.style={font=\fontsize{6.2}{7}\selectfont, draw=none, fill=none,
    row sep=-1.5pt, inner sep=1pt, legend cell align=left},
  colormap={fes}{rgb255=(40,46,102) rgb255=(41,112,152) rgb255=(74,159,128) rgb255=(160,196,92) rgb255=(247,229,120)},
}

\begin{axis}[
  name=FES, title={\textsf{UBio-MolFM surface}},
  xlabel={\fontsize{8}{9.5}\selectfont$\text{CV}_1$ (\AA)},
  ylabel={\fontsize{8}{9.5}\selectfont$\text{CV}_2$ (\AA)},
  xmin=4.46, xmax=9.44, ymin=2.68, ymax=9.92, xtick={5,6,7,8,9}, ytick={3,4,5,6,7,8,9},
  axis lines=box, view={0}{90}, grid=none, enlargelimits=false, axis on top,
  colormap name=fes, point meta min=0, point meta max=8.5,
]
\addplot3[surf, shader=interp, mesh/ordering=x varies, mesh/cols=44, unbounded coords=jump]
  table[x=cv1, y=cv2, z=F]{data_csa/panelA_grid.dat};
\addplot3[white, densely dashed, line width=0.9pt, mark=none]
  coordinates {(4.69,2.85,25) (5.62,5.21,25) (6.54,6.38,25) (7.24,7.22,25) (8.17,8.23,25) (9.09,8.74,25)};
\addplot3[only marks, mark=*, mark size=2.2pt, mark options={fill=white, draw=black, line width=0.6pt}]
  coordinates {(4.70,2.9,30) (7.24,7.2,30) (9.00,8.6,30)};
\coordinate (mclosed) at (axis cs:4.70,2.9,30);
\coordinate (mopen)   at (axis cs:7.24,7.2,30);
\node[font=\fontsize{5.8}{6.6}\selectfont, anchor=south west, fill=white, fill opacity=0.7, text opacity=1, inner sep=0.6pt] at (axis cs:4.9,3.0,30) {closed};
\node[font=\fontsize{5.8}{6.6}\selectfont, anchor=north west, fill=white, fill opacity=0.7, text opacity=1, inner sep=0.6pt] at (axis cs:7.36,7.06,30) {open};
\node[font=\fontsize{5.8}{6.6}\selectfont, anchor=south east, fill=white, fill opacity=0.7, text opacity=1, inner sep=0.6pt] at (axis cs:8.92,8.72,30) {wall};
\end{axis}
\node[panellabel] at ($(FES.north west)+(-0.55cm,0.16cm)$) {b};

\begin{axis}[
  name=CFES, at={($(FES.east)+(1.25cm,0)$)}, anchor=west,
  title={\textsf{Classical FF surface}},
  xlabel={\fontsize{8}{9.5}\selectfont$\text{CV}_1$ (\AA)},
  xmin=4.46, xmax=9.44, ymin=2.68, ymax=9.92, xtick={5,6,7,8,9}, ytick={3,4,5,6,7,8,9}, yticklabels={},
  axis lines=box, view={0}{90}, grid=none, enlargelimits=false, axis on top,
  colormap name=fes, point meta min=0, point meta max=8.5,
  colorbar, colorbar style={width=0.15cm, xshift=3pt, ytick={0,2,4,6,8},
    tick label style={font=\fontsize{6}{7}\selectfont, text=axg}},
]
\addplot3[surf, shader=interp, mesh/ordering=x varies, mesh/cols=44, unbounded coords=jump]
  table[x=cv1, y=cv2, z=F]{data_csa/mm_fes_grid.dat};
\addplot3[only marks, mark=*, mark size=2.2pt, mark options={fill=white, draw=black, line width=0.6pt}]
  coordinates {(4.70,2.9,30) (7.24,7.2,30) (9.00,8.6,30)};
\node[font=\fontsize{6}{7.2}\selectfont, text=black, anchor=north west, align=left, fill=white, fill opacity=0.68, text opacity=1, inner sep=1pt, rounded corners=0.5pt] at (axis cs:4.72,9.62,30) {diffuse band, no\\localized minimum};
\end{axis}
\node[panellabel] at ($(CFES.north west)+(-0.3cm,0.16cm)$) {c};

\begin{axis}[
  name=PMF, at={($(CFES.east)+(2.4cm,0)$)}, anchor=west,
  title={\textsf{PMF: UBio-MolFM vs FF}},
  xlabel={$\text{CV}_1$ (\AA)}, ylabel={$F$ (kcal/mol)},
  xmin=4.4, xmax=9.2, ymin=-0.3, ymax=7, xtick={5,6,7,8,9}, ytick={0,2,4,6},
  legend style={legstyle, at={(0.03,0.97)}, anchor=north west},
]
\addplot[draw=none, name path=lo, forget plot, restrict x to domain=4.66:9.10] table[col sep=comma, x=cv1, y=lo]{data_csa/panelB_2d.csv};
\addplot[draw=none, name path=hi, forget plot, restrict x to domain=4.66:9.10] table[col sep=comma, x=cv1, y=hi]{data_csa/panelB_2d.csv};
\addplot[black!10, forget plot] fill between[of=lo and hi];
\addplot[mmC, densely dotted, line width=0.9pt, forget plot, restrict x to domain=4.66:9.10] table[col sep=comma, x=cv1, y=F]{data_csa/mm_pmf_1d.csv};
\addplot[mmC, csolid, restrict x to domain=4.66:9.10] table[col sep=comma, x=cv1, y=F]{data_csa/mm_pmf_2d.csv}; \addlegendentry{classical FF}
\addplot[black, csolid, restrict x to domain=4.66:9.10] table[col sep=comma, x=cv1, y=F]{data_csa/panelB_2d.csv}; \addlegendentry{UBio-MolFM}
\node[font=\fontsize{6}{7}\selectfont, anchor=center, align=center, fill=white, fill opacity=0.72, text opacity=1, inner sep=1pt, rounded corners=0.5pt] at (axis cs:7.05,2.85) {span \textcolor{black}{5.5} vs \textcolor{mmC}{1.5}\\kcal/mol};
\end{axis}
\node[panellabel] at ($(PMF.north west)+(-0.55cm,0.16cm)$) {d};

\begin{axis}[
  name=HYS, at={($(FES.south west)+(0,-2.0cm)$)}, anchor=north west,
  title={\textsf{1D hysteresis $\to$ 2D}},
  xlabel={$\text{CV}_1$ (\AA)}, ylabel={$F$ (kcal/mol)},
  xmin=4.4, xmax=9.2, ymin=-0.3, ymax=7, xtick={5,6,7,8,9}, ytick={0,2,4,6},
  legend style={legstyle, at={(0.5,0.985)}, anchor=north},
]
\addplot[draw=none, name path=lo2, forget plot, restrict x to domain=4.66:9.10] table[col sep=comma, x=cv1, y=lo]{data_csa/panelB_2d.csv};
\addplot[draw=none, name path=hi2, forget plot, restrict x to domain=4.66:9.10] table[col sep=comma, x=cv1, y=hi]{data_csa/panelB_2d.csv};
\addplot[oursC!12, forget plot] fill between[of=lo2 and hi2];
\addplot[oursC, cdash] table[col sep=comma, x=cv1, y=F]{data_csa/panelB_fwd.csv}; \addlegendentry{1D fwd}
\addplot[amberC, cdash] table[col sep=comma, x=cv1, y=F]{data_csa/panelB_rev.csv}; \addlegendentry{1D rev}
\addplot[black, csolid, restrict x to domain=4.66:9.10] table[col sep=comma, x=cv1, y=F]{data_csa/panelB_2d.csv}; \addlegendentry{2D global}
\end{axis}
\node[panellabel] at ($(HYS.north west)+(-0.55cm,0.16cm)$) {e};

\begin{axis}[
  name=LAT, at={($(CFES.south west)+(0,-2.0cm)$)}, anchor=north west,
  title={\textsf{Hydrogen-bond latch}},
  xlabel={H-bond $d_{\text{N}\cdots\text{O}}$ (\AA)}, ylabel={$F$ (kcal/mol)},
  xmin=2.6, xmax=9.2, ymin=-0.3, ymax=7, xtick={3,4,5,6,7,8,9}, ytick={0,2,4,6},
  legend style={legstyle, at={(0.5,0.985)}, anchor=north, legend columns=2, /tikz/every even column/.append style={column sep=5pt}},
]
\draw[axg, dotted, line width=0.7pt] (axis cs:3.4,-0.3)--(axis cs:3.4,6);
\draw[axg, dotted, line width=0.7pt] (axis cs:4.4,-0.3)--(axis cs:4.4,6);
\addplot[hbRed, csolid] table[col sep=comma, x=x, y=F]{data_csa/panelC_hb1.csv}; \addlegendentry{$\text{HB}_1$ (hard)}
\addplot[hbBlue, csolid] table[col sep=comma, x=x, y=F]{data_csa/panelC_hb2.csv}; \addlegendentry{$\text{HB}_2$ (soft)}
\end{axis}
\node[panellabel] at ($(LAT.north west)+(-0.55cm,0.16cm)$) {f};

\begin{axis}[
  name=CNV, at={($(PMF.south west)+(0,-2.0cm)$)}, anchor=north west,
  title={\textsf{Convergence}},
  xlabel={$\text{CV}_1$ (\AA)}, ylabel={$F$ (kcal/mol)},
  xmin=4.4, xmax=9.2, ymin=-0.3, ymax=7, xtick={5,6,7,8,9}, ytick={0,2,4,6},
  legend style={legstyle, at={(0.5,0.985)}, anchor=north, legend columns=2, /tikz/every even column/.append style={column sep=5pt}},
]
\addplot[oursC, csolid] table[col sep=comma, x=cv1, y=F]{data_csa/panelD_b1.csv}; \addlegendentry{0--160 ps}
\addplot[amberC, cdash] table[col sep=comma, x=cv1, y=F]{data_csa/panelD_b2.csv}; \addlegendentry{160--321 ps}
\node[font=\fontsize{6.4}{7.4}\selectfont, text=axg, anchor=center, fill=white, fill opacity=0.72, text opacity=1, inner sep=1pt] at (axis cs:6.85,4.1) {$\max|\Delta\text{PMF}|=0.83$};
\end{axis}
\node[panellabel] at ($(CNV.north west)+(-0.55cm,0.16cm)$) {g};

\node[inner sep=0, anchor=east] (Sopen) at ($(FES.west)+(-1.15cm,0)$)
  {\includegraphics[width=3.7cm]{images/csa_open_hi.png}};
\node[font=\fontsize{7}{8.5}\selectfont, text=oursC!35!black, anchor=north] at ([yshift=0pt]Sopen.south) {\textsf{Open $\cdot$ $\text{HB}_1$ broken}};
\node[inner sep=0, anchor=east] (Sclosed) at ($(HYS.west)+(-1.15cm,0)$)
  {\includegraphics[width=3.7cm]{images/csa_closed_hi.png}};
\node[font=\fontsize{7}{8.5}\selectfont, text=oursC!35!black, anchor=north] at ([yshift=0pt]Sclosed.south) {\textsf{Closed $\cdot$ $\text{HB}_1$ latched}};
\coordinate (paY) at ($(FES.north west)+(0cm,0.16cm)$);
\node[panellabel] at (Sopen.north west |- paY) {a};

\coordinate (openBond) at ($(Sopen.north west)!0.40!(Sopen.north east)$);
\coordinate (openBondB) at ($(Sopen.south west)!0.40!(Sopen.south east)$);
\coordinate (openTip) at ($(openBond)!0.49!(openBondB)$);
\coordinate (closedBond) at ($(Sclosed.north west)!0.40!(Sclosed.north east)$);
\coordinate (closedBondB) at ($(Sclosed.south west)!0.40!(Sclosed.south east)$);
\coordinate (closedTip) at ($(closedBond)!0.48!(closedBondB)$);
\draw[-{Stealth[length=4.5pt]}, axg, densely dashed, line width=0.8pt, opacity=0.55]
  (mopen) to[bend left=10] (openTip);
\draw[-{Stealth[length=4.5pt]}, axg, densely dashed, line width=0.8pt, opacity=0.55]
  (mclosed) to[bend right=12] (closedTip);
\end{tikzpicture}%


==> images/tikz/fig5_kcsa.tex <==
\definecolor{oursC}{RGB}{38,68,143}%
\definecolor{mmC}{RGB}{206,52,44}%
\definecolor{mm6C}{RGB}{181,141,54}%
\definecolor{contactC}{RGB}{74,159,128}%
\definecolor{cageO}{RGB}{242,140,38}%
\definecolor{waterC}{RGB}{146,190,225}%
\definecolor{membC}{RGB}{213,181,133}%
\definecolor{axg}{RGB}{120,126,148}%
\tikzset{panellabel/.style={font=\fontsize{9.9}{11.0}\selectfont\bfseries, text=black, anchor=south west}}%
\begin{tikzpicture}[font=\sffamily]
\pgfplotsset{
  every axis/.style={
    width=5.75cm, height=4.2cm, axis lines=left,
    line width=0.5pt, tick align=outside, tick style={axg, thin},
    label style={font=\fontsize{8.8}{10.4}\selectfont},
    tick label style={font=\fontsize{7.7}{9.3}\selectfont, text=axg},
    title style={font=\fontsize{8.8}{10.4}\selectfont, text=oursC!30!black},
    every axis x label/.style={at={(ticklabel cs:0.5)}, anchor=north, font=\fontsize{8.8}{10.4}\selectfont},
    grid=major, major grid style={axg!25, line width=0.3pt},
    clip=true,
  },
  csolid/.style={line width=1.0pt, mark=none},
  legstyle/.style={font=\fontsize{6.8}{7.7}\selectfont, draw=none, fill=none,
    row sep=-1.5pt, inner sep=1pt, legend cell align=left},
}

\begin{axis}[
  name=SCD, title={\textsf{Membrane order $|S_{CD}|$}},
  xlabel={acyl carbon (sn-1)}, ylabel={$|S_{CD}|$, lab frame},
  xmin=0.5, xmax=15.5, ymin=0, ymax=0.3, xtick={2,4,6,8,10,12,14}, ytick={0,0.1,0.2,0.3},
  legend style={legstyle, at={(0.97,0.03)}, anchor=south east},
]
\addplot[mm6C, csolid, mark=triangle*, mark size=1.3pt] table[col sep=comma, x=carbon, y=mm6_scd]{data_kcsa/scd_profile.csv}; \addlegendentry{12-6}
\addplot[mmC, csolid, mark=square*, mark size=1.1pt] table[col sep=comma, x=carbon, y=mm_scd]{data_kcsa/scd_profile.csv}; \addlegendentry{12-6-4}
\addplot[oursC, csolid, mark=*, mark size=1.1pt] table[col sep=comma, x=carbon, y=molfm_scd]{data_kcsa/scd_profile.csv}; \addlegendentry{UBio-MolFM}
\end{axis}
\node[panellabel] at ($(SCD.north west)+(-0.55cm,0.14cm)$) {b};

\begin{axis}[
  name=KK, at={($(SCD.east)+(1.55cm,0)$)}, anchor=west,
  title={\textsf{Closest-pair K$^+$--K$^+$}},
  xlabel={$d_\text{min}$(K$^+$,K$^+$) (\AA)}, ylabel={density},
  xmin=2.6, xmax=6.0, ymin=0, ymax=3.2, xtick={3,4,5,6}, ytick={0,1,2,3},
  legend style={legstyle, at={(0.97,0.97)}, anchor=north east},
]
\fill[contactC!16] (axis cs:3.0,0) rectangle (axis cs:3.5,3.2);
\node[font=\fontsize{6.8}{7.8}\selectfont, text=contactC!60!black, rotate=90, anchor=south] at (axis cs:3.06,0.35) {direct contact};
\addplot[mm6C, csolid] table[col sep=comma, x=kk, y=mm6_density]{data_kcsa/kk_hist.csv}; \addlegendentry{12-6}
\addplot[mmC, csolid] table[col sep=comma, x=kk, y=mm_density]{data_kcsa/kk_hist.csv}; \addlegendentry{12-6-4}
\addplot[oursC, csolid] table[col sep=comma, x=kk, y=molfm_density]{data_kcsa/kk_hist.csv}; \addlegendentry{UBio-MolFM}
\end{axis}
\node[panellabel] at ($(KK.north west)+(-0.55cm,0.14cm)$) {c};

\begin{axis}[
  name=RMSD, at={($(KK.east)+(1.55cm,0)$)}, anchor=west,
  title={\textsf{Backbone RMSD}},
  xlabel={time (ps)}, ylabel={RMSD vs start (\AA)},
  xmin=0, xmax=1000, ymin=0, ymax=1.7, xtick={0,300,600,900}, ytick={0,0.5,1.0,1.5},
  legend style={legstyle, at={(0.97,0.03)}, anchor=south east},
]
\IfFileExists{data_kcsa/rmsd_timeseries.csv}{%
  \addplot[draw=none, name path=clo, forget plot] table[col sep=comma, x=time_ps, y=mm_lo]{data_kcsa/rmsd_timeseries.csv};
  \addplot[draw=none, name path=chi, forget plot] table[col sep=comma, x=time_ps, y=mm_hi]{data_kcsa/rmsd_timeseries.csv};
  \addplot[mmC!12, forget plot] fill between[of=clo and chi];
  \addplot[draw=none, name path=glo, forget plot] table[col sep=comma, x=time_ps, y=mm6_lo]{data_kcsa/rmsd_timeseries.csv};
  \addplot[draw=none, name path=ghi, forget plot] table[col sep=comma, x=time_ps, y=mm6_hi]{data_kcsa/rmsd_timeseries.csv};
  \addplot[mm6C!14, forget plot] fill between[of=glo and ghi];
  \addplot[draw=none, name path=mlo, forget plot] table[col sep=comma, x=time_ps, y=molfm_lo]{data_kcsa/rmsd_timeseries.csv};
  \addplot[draw=none, name path=mhi, forget plot] table[col sep=comma, x=time_ps, y=molfm_hi]{data_kcsa/rmsd_timeseries.csv};
  \addplot[oursC!14, forget plot] fill between[of=mlo and mhi];
  \addplot[mm6C, csolid] table[col sep=comma, x=time_ps, y=mm6_mean]{data_kcsa/rmsd_timeseries.csv}; \addlegendentry{12-6}
  \addplot[mmC, csolid] table[col sep=comma, x=time_ps, y=mm_mean]{data_kcsa/rmsd_timeseries.csv}; \addlegendentry{12-6-4}
  \addplot[oursC, csolid] table[col sep=comma, x=time_ps, y=molfm_mean]{data_kcsa/rmsd_timeseries.csv}; \addlegendentry{UBio-MolFM}
}{%
  \node[align=center, text=axg, font=\fontsize{7.7}{9.9}\selectfont] at (axis cs:125,0.9)
    {backbone RMSD\\vs.\ equilibrated start\\[2pt]\emph{(awaiting RMSD re-export)}};
}
\end{axis}
\node[panellabel] at ($(RMSD.north west)+(-0.55cm,0.14cm)$) {d};

\begin{axis}[
  name=SPC, at={($(SCD.south west)+(0,-1.95cm)$)}, anchor=north west,
  title={\textsf{Axial K$^+$ spacing}},
  ylabel={adjacent spacing (\AA)},
  ybar=1.2pt, bar width=4.6pt, enlarge x limits=0.24,
  symbolic x coords={Scav-S4,S4-S3,S3-S2}, xtick=data,
  x tick label style={font=\fontsize{7.0}{8.2}\selectfont, text=axg},
  ymin=0, ymax=14, ytick={0,3.5,7,10.5,14},
  legend style={legstyle, at={(0.03,0.97)}, anchor=north west},
]
\draw[contactC!70!black, densely dashed, line width=0.6pt] (axis cs:Scav-S4,4)--(axis cs:S3-S2,4);
\addplot[fill=oursC!85, draw=oursC!50!black, line width=0.3pt,
  error bars/.cd, y dir=both, y explicit, error bar style={axg, line width=0.4pt}]
  table[col sep=comma, x=pair, y=molfm_mean, y error plus=molfm_errplus, y error minus=molfm_errminus]{data_kcsa/spacing_profile.csv}; \addlegendentry{UBio-MolFM}
\addplot[fill=mmC!80, draw=mmC!50!black, line width=0.3pt,
  error bars/.cd, y dir=both, y explicit, error bar style={axg, line width=0.4pt}]
  table[col sep=comma, x=pair, y=mm_mean, y error plus=mm_errplus, y error minus=mm_errminus]{data_kcsa/spacing_profile.csv}; \addlegendentry{12-6-4}
\addplot[fill=mm6C!85, draw=mm6C!50!black, line width=0.3pt,
  error bars/.cd, y dir=both, y explicit, error bar style={axg, line width=0.4pt}]
  table[col sep=comma, x=pair, y=mm6_mean, y error plus=mm6_errplus, y error minus=mm6_errminus]{data_kcsa/spacing_profile.csv}; \addlegendentry{12-6}
\addlegendimage{contactC!70!black, densely dashed, line width=0.6pt}
\addlegendentry{4\,\AA\ contact}
\draw[-{Stealth[length=3.5pt]}, mmC!60!black, line width=0.6pt] (axis cs:S3-S2,12.3) -- (axis cs:S3-S2,13.7);
\coordinate (trunc1264) at (axis cs:S3-S2,13.7);
\draw[-{Stealth[length=3.5pt]}, mm6C!60!black, line width=0.6pt] ([xshift=5.8pt]axis cs:S3-S2,12.3) -- ([xshift=5.8pt]axis cs:S3-S2,13.7);
\coordinate (trunc126) at ([xshift=5.8pt]axis cs:S3-S2,13.7);
\end{axis}
\node[font=\fontsize{6.8}{7.9}\selectfont, anchor=south, align=center] at ($(trunc1264)!0.5!(trunc126)+(0,0.05cm)$) {\textcolor{mmC!50!black}{15.0}\,/\,\textcolor{mm6C!40!black}{23.0}\,\AA};
\node[font=\fontsize{6.8}{7.9}\selectfont, text=axg!85!black, anchor=north, align=center] at ($(SPC.south east)+(-0.66cm,-0.47cm)$) {S2 empties};
\node[panellabel] at ($(SPC.north west)+(-0.55cm,0.14cm)$) {e};

\begin{axis}[
  name=TLT, at={($(SPC.east)+(1.55cm,0)$)}, anchor=west,
  title={\textsf{Filter carbonyl tilt}},
  xlabel={filter residue}, ylabel={$\cos\theta_z$ (C{=}O vs axis)},
  xmin=0.5, xmax=5.5, ymin=0, ymax=1.0, xtick={1,2,3,4,5},
  xticklabels={T75,V76,G77,Y78,G79},
  x tick label style={font=\fontsize{6.8}{7.9}\selectfont, text=axg},
  ytick={0,0.25,0.5,0.75,1.0},
]
\fill[contactC!12] (axis cs:4.5,0) rectangle (axis cs:5.5,1.0);
\node[font=\fontsize{6.8}{7.6}\selectfont, text=contactC!55!black, anchor=north east, align=right] at (axis cs:5.45,0.995) {half-cage};
\fill[axg!10] (axis cs:2.58,0) rectangle (axis cs:3.42,1.0);
\draw[{Stealth[length=2.4pt]}-{Stealth[length=2.4pt]}, axg!75!black, line width=0.5pt]
  (axis cs:3.0,0.2631) -- (axis cs:3.0,0.4414);
\addplot[mm6C, csolid, mark=triangle*, mark size=1.4pt] table[col sep=comma, x=idx, y=mm6_cosz]{data_kcsa/tilt_profile.csv};
\addplot[mmC, csolid, mark=square*, mark size=1.2pt] table[col sep=comma, x=idx, y=mm_cosz]{data_kcsa/tilt_profile.csv};
\addplot[oursC, csolid, mark=*, mark size=1.2pt] table[col sep=comma, x=idx, y=molfm_cosz]{data_kcsa/tilt_profile.csv};
\node[font=\fontsize{6.8}{7.8}\selectfont, text=axg, anchor=north west, align=left] at (axis cs:0.7,0.98) {0: into lumen\\1: along axis};
\node[font=\fontsize{6.8}{7.8}\selectfont, text=axg!85!black, anchor=north east, align=right, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.8pt] at (axis cs:3.42,0.205)
  {\textbf{G77} cages S2\\0.44 vs 0.27\,/\,0.26};
\end{axis}
\node[panellabel] at ($(TLT.north west)+(-0.55cm,0.14cm)$) {f};

\begin{axis}[
  name=FST, at={($(TLT.east)+(1.55cm,0)$)}, anchor=west,
  title={\textsf{Filter state}},
  ylabel={fraction of frames},
  ybar=1.2pt, bar width=5.2pt, enlarge x limits=0.24,
  symbolic x coords={occ>=4,occ<=3,filterH2O}, xtick=data,
  xticklabels={occ$\geq$4,occ$\leq$3,filter H$_2$O},
  x tick label style={font=\fontsize{6.8}{8.1}\selectfont, text=axg},
  ymin=0, ymax=1.3, ytick={0,0.25,0.5,0.75,1.0},
  legend style={legstyle, at={(0.97,0.97)}, anchor=north east},
]
\addplot[fill=oursC!85, draw=oursC!50!black, line width=0.3pt]
  table[col sep=comma, x=state, y=molfm_frac]{data_kcsa/filter_state.csv}; \addlegendentry{UBio-MolFM}
\addplot[fill=mmC!80, draw=mmC!50!black, line width=0.3pt]
  table[col sep=comma, x=state, y=mm_frac]{data_kcsa/filter_state.csv}; \addlegendentry{12-6-4}
\addplot[fill=mm6C!85, draw=mm6C!50!black, line width=0.3pt]
  table[col sep=comma, x=state, y=mm6_frac]{data_kcsa/filter_state.csv}; \addlegendentry{12-6}
\end{axis}
\node[panellabel] at ($(FST.north west)+(-0.55cm,0.14cm)$) {g};

\node[inner sep=0, anchor=center] (Half)
  at ($(SCD.north west)!0.5!(SPC.south west)+(-4.05cm,0.40cm)$)
  {\includegraphics[width=5.5cm]{images/tikz_renders/c_halfcage.png}};

\def\phosfrac{0.636}
\coordinate (DivL) at ($(Half.south west)!\phosfrac!(Half.north west)+(-0.05cm,0)$);
\coordinate (DivR) at ($(Half.south east)!\phosfrac!(Half.north east)+(0.05cm,0)$);
\draw[axg!75!black, densely dashed, line width=0.5pt] (DivL) -- (DivR);
\node[font=\fontsize{6.8}{7.8}\selectfont, text=waterC!20!black, anchor=west, align=left] at ($(DivL)+(0.14cm,0.30cm)$) {water};
\node[font=\fontsize{6.8}{7.8}\selectfont, text=membC!30!black, anchor=west, align=left] at ($(DivL)+(0.14cm,-0.30cm)$) {membrane};

\node[font=\fontsize{6.8}{7.9}\selectfont, text=cageO!55!black, anchor=south east, align=right] (g79lab)
  at ($(Half.north)+(-0.84cm,-1.30cm)$) {G79 C{=}O out:\\S1 half-cage};
\draw[-{Stealth[length=2.2pt,width=1.7pt]}, axg!85!black, line width=0.45pt] (g79lab.south east) -- ($(Half.north west)+(1.762cm,-1.973cm)$);
\node[font=\fontsize{6.8}{7.9}\selectfont, text=oursC, anchor=south west, align=left] (s1lab)
  at ($(Half.north)+(0.95cm,-1.35cm)$) {S1 ejected into\\vestibule water};
\draw[-{Stealth[length=2.2pt,width=1.7pt]}, axg!85!black, line width=0.45pt] (s1lab.south west) -- ($(Half.north west)+(3.190cm,-2.214cm)$);
\draw[axg!70!black, line width=0.5pt] ($(Half.north west)+(2.054cm,-4.315cm)$) circle (0.26cm);
\draw[axg!70!black, line width=0.5pt] ($(Half.north west)+(3.253cm,-4.321cm)$) circle (0.26cm);
\node[font=\fontsize{6.8}{7.8}\selectfont, text=axg!88!black, anchor=east, align=right, fill=white, fill opacity=0.86, text opacity=1, inner sep=1pt] (g77lab)
  at ($(Half.north west)+(1.26cm,-5.30cm)$) {G77 C{=}O:\\cages S2};
\draw[-{Stealth[length=2.2pt,width=1.7pt]}, axg!85!black, line width=0.45pt] (g77lab.east) -- ($(Half.north west)+(1.859cm,-4.556cm)$);
\node[font=\fontsize{7.0}{8.2}\selectfont, text=contactC!52!black, anchor=north, align=center] (collab)
  at ($(Half.south)+(0,-0.02cm)$) {T75--Y78 C=O in:\\direct-contact K$^+$ column};
\coordinate (paY) at ($(SCD.north west)+(0,0.14cm)$);
\node[panellabel] at (Half.west |- paY) {a};
\end{tikzpicture}%

